Combination of Measurements of Inclusive Deep Inelastic $e^{\pm}p$ Scattering Cross Sections and QCD Analysis of HERA Data

A combination is presented of all inclusive deep inelastic cross sections previously published by the H1 and ZEUS collaborations at HERA for neutral and charged current $e^{\pm}p$ scattering for zero beam polarisation. The data were taken at proton beam energies of 920, 820, 575 and 460 GeV and an electron beam energy of 27.5 GeV. The data correspond to an integrated luminosity of about 1 fb$^{-1}$ and span six orders of magnitude in negative four-momentum-transfer squared, $Q^2$, and Bjorken $x$. The correlations of the systematic uncertainties were evaluated and taken into account for the combination. The combined cross sections were input to QCD analyses at leading order, next-to-leading order and at next-to-next-to-leading order, providing a new set of parton distribution functions, called HERAPDF2.0. In addition to the experimental uncertainties, model and parameterisation uncertainties were assessed for these parton distribution functions. Variants of HERAPDF2.0 with an alternative gluon parameterisation, HERAPDF2.0AG, and using fixed-flavour-number schemes, HERAPDF2.0FF, are presented. The analysis was extended by including HERA data on charm and jet production, resulting in the variant HERAPDF2.0Jets. The inclusion of jet-production cross sections made a simultaneous determination of these parton distributions and the strong coupling constant possible, resulting in $\alpha_s(M_Z)=0.1183 \pm 0.0009 {\rm(exp)} \pm 0.0005{\rm (model/parameterisation)} \pm 0.0012{\rm (hadronisation)} ^{+0.0037}_{-0.0030}{\rm (scale)}$. An extraction of $xF_3^{\gamma Z}$ and results on electroweak unification and scaling violations are also presented.

==> (inline-0) <==
\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline

0.85 & $0.124 \times 10^{-4}$ & 0.552 & 2.57 & 2.52 & 2.21 & 0.27 & 1.92 & 0.02 & 1.03 & $-$0.04 & 0.00 & 0.04 & 4.76 \\
0.85 & $0.200 \times 10^{-4}$ & 0.611 & 1.96 & 5.36 & 1.63 & 0.49 & $-$0.13 & $-$0.40 & $-$0.04 & $-$0.02 & 0.01 & 0.05 & 5.97 \\
0.85 & $0.398 \times 10^{-4}$ & 0.558 & 2.03 & 1.86 & 1.77 & 0.44 & $-$0.45 & $-$0.39 & $-$1.05 & $-$0.01 & 0.00 & 0.03 & 3.51 \\
0.85 & $0.500 \times 10^{-4}$ & 0.541 & 2.93 & 4.52 & 2.36 & 0.62 & $-$0.28 & $-$0.09 & $-$0.25 & 0.00 & 0.01 & 0.06 & 5.93 \\
0.85 & $0.100 \times 10^{-3}$ & 0.503 & 2.65 & 3.78 & 3.73 & 0.43 & $-$1.31 & 0.49 & $-$0.55 & $-$0.05 & 0.00 & 0.03 & 6.14 \\
0.85 & $0.251 \times 10^{-3}$ & 0.397 & 6.01 & 2.98 & 2.33 & 0.38 & $-$0.76 & $-$0.54 & 0.96 & $-$0.02 & 0.02 & 0.04 & 7.23 \\
0.85 & $0.800 \times 10^{-3}$ & 0.349 & 4.61 & 2.67 & 1.46 & 0.55 & $-$0.41 & $-$0.28 & $-$0.85 & $-$0.01 & 0.02 & 0.07 & 5.64 \\
0.85 & $0.320 \times 10^{-2}$ & 0.308 & 4.54 & 2.83 & 1.04 & 0.39 & $-$0.21 & $-$0.15 & $-$0.67 & 0.00 & 0.02 & 0.08 & 5.51 \\
1.2 & $0.176 \times 10^{-4}$ & 0.592 & 2.56 & 2.16 & 2.53 & 0.31 & 1.55 & 0.01 & 0.67 & $-$0.07 & $-$0.01 & 0.03 & 4.54 \\
1.2 & $0.200 \times 10^{-4}$ & 0.667 & 2.63 & 2.51 & 1.36 & 0.37 & 0.49 & $-$0.41 & 0.47 & $-$0.02 & 0.01 & 0.04 & 3.98 \\
1.2 & $0.320 \times 10^{-4}$ & 0.685 & 1.67 & 2.73 & 1.33 & 0.44 & 0.03 & $-$0.36 & 0.18 & $-$0.02 & 0.01 & 0.05 & 3.52 \\
1.2 & $0.631 \times 10^{-4}$ & 0.649 & 1.39 & 1.47 & 1.43 & 0.61 & $-$0.47 & $-$0.33 & 0.26 & 0.00 & 0.00 & 0.05 & 2.63 \\
1.2 & $0.800 \times 10^{-4}$ & 0.595 & 2.05 & 1.36 & 1.88 & 0.61 & $-$0.38 & $-$0.15 & $-$0.47 & 0.00 & 0.01 & 0.06 & 3.21 \\
1.2 & $0.130 \times 10^{-3}$ & 0.543 & 2.43 & 4.97 & 1.61 & 0.37 & $-$0.38 & 0.22 & $-$0.27 & $-$0.01 & 0.01 & 0.04 & 5.79 \\
1.2 & $0.158 \times 10^{-3}$ & 0.533 & 1.54 & 1.35 & 1.43 & 0.68 & $-$0.55 & $-$0.29 & $-$0.96 & $-$0.02 & 0.01 & 0.07 & 2.83 \\
1.2 & $0.398 \times 10^{-3}$ & 0.493 & 2.12 & 3.36 & 1.38 & 0.38 & $-$0.59 & $-$0.44 & 0.77 & 0.00 & 0.01 & 0.03 & 4.36 \\
1.2 & $0.130 \times 10^{-2}$ & 0.372 & 3.55 & 2.67 & 1.41 & 0.58 & $-$0.36 & $-$0.14 & $-$0.34 & 0.00 & 0.02 & 0.08 & 4.72 \\
1.2 & $0.500 \times 10^{-2}$ & 0.298 & 4.51 & 2.61 & 1.55 & 0.30 & $-$0.61 & 0.01 & $-$0.79 & 0.00 & 0.01 & 0.09 & 5.53 \\
1.5 & $0.185 \times 10^{-4}$ & 0.619 & 3.14 & 3.48 & 5.44 & 0.82 & $-$7.49 & $-$0.06 & $-$5.81 & $-$0.30 & $-$0.04 & $-$0.04 & 11.92 \\
1.5 & $0.220 \times 10^{-4}$ & 0.696 & 1.94 & 1.78 & 1.62 & 0.43 & $-$0.29 & $-$0.06 & $-$0.29 & $-$0.06 & 0.00 & 0.03 & 3.16 \\
1.5 & $0.320 \times 10^{-4}$ & 0.753 & 1.73 & 2.15 & 1.20 & 0.38 & 0.07 & $-$0.24 & 0.13 & $-$0.02 & 0.00 & 0.05 & 3.05 \\
1.5 & $0.500 \times 10^{-4}$ & 0.760 & 1.05 & 1.98 & 1.15 & 0.54 & $-$0.63 & $-$0.40 & 0.10 & 0.00 & 0.00 & 0.03 & 2.68 \\
1.5 & $0.800 \times 10^{-4}$ & 0.699 & 1.26 & 2.15 & 1.37 & 0.55 & $-$0.33 & $-$0.37 & $-$0.08 & $-$0.01 & 0.01 & 0.05 & 2.94 \\
1.5 & $0.130 \times 10^{-3}$ & 0.646 & 1.46 & 2.43 & 1.55 & 0.53 & $-$0.48 & $-$0.48 & $-$0.47 & $-$0.01 & 0.01 & 0.05 & 3.38 \\
1.5 & $0.200 \times 10^{-3}$ & 0.612 & 2.08 & 2.86 & 1.65 & 0.57 & $-$0.47 & 0.22 & 0.39 & 0.00 & 0.01 & 0.04 & 4.00 \\
1.5 & $0.320 \times 10^{-3}$ & 0.577 & 1.49 & 2.26 & 1.61 & 0.43 & $-$0.68 & $-$0.67 & 0.23 & $-$0.01 & 0.01 & 0.04 & 3.33 \\
1.5 & $0.500 \times 10^{-3}$ & 0.547 & 2.52 & 7.05 & 1.89 & 0.37 & $-$0.29 & $-$0.15 & $-$0.41 & 0.00 & 0.01 & 0.04 & 7.74 \\
1.5 & $0.800 \times 10^{-3}$ & 0.490 & 2.36 & 2.47 & 1.37 & 0.57 & $-$0.54 & $-$0.04 & 0.36 & 0.00 & 0.01 & 0.05 & 3.78 \\
1.5 & $0.100 \times 10^{-2}$ & 0.462 & 5.22 & 3.74 & 1.37 & 0.55 & $-$0.04 & $-$0.66 & $-$0.04 & 0.00 & 0.03 & 0.08 & 6.63 \\
1.5 & $0.320 \times 10^{-2}$ & 0.410 & 2.31 & 2.04 & 1.41 & 0.61 & $-$0.28 & 0.16 & $-$0.67 & 0.00 & 0.01 & 0.10 & 3.53 \\
1.5 & $0.130 \times 10^{-1}$ & 0.324 & 4.01 & 2.50 & 4.84 & $-$0.07 & $-$1.12 & 0.53 & 1.69 & $-$0.01 & $-$0.03 & 0.06 & 7.08 \\
2 & $0.247 \times 10^{-4}$ & 0.781 & 2.31 & 2.70 & 4.11 & 0.85 & $-$5.29 & 0.14 & $-$3.43 & $-$0.22 & $-$0.03 & $-$0.02 & 8.37 \\
2 & $0.293 \times 10^{-4}$ & 0.788 & 1.49 & 1.65 & 1.47 & 0.44 & $-$0.34 & 0.02 & $-$0.46 & $-$0.06 & 0.00 & 0.03 & 2.76 \\
2 & $0.500 \times 10^{-4}$ & 0.823 & 1.52 & 1.93 & 1.00 & 0.42 & $-$0.18 & $-$0.18 & 0.13 & $-$0.01 & 0.01 & 0.05 & 2.71 \\
2 & $0.800 \times 10^{-4}$ & 0.762 & 0.97 & 1.34 & 0.98 & 0.53 & $-$0.20 & $-$0.38 & 0.27 & 0.00 & 0.00 & 0.05 & 2.06 \\
2 & $0.130 \times 10^{-3}$ & 0.723 & 1.11 & 1.30 & 1.07 & 0.50 & $-$0.20 & $-$0.26 & 0.36 & 0.00 & 0.00 & 0.05 & 2.13 \\
2 & $0.200 \times 10^{-3}$ & 0.679 & 1.12 & 1.32 & 1.18 & 0.56 & $-$0.36 & 0.28 & 0.18 & 0.00 & 0.01 & 0.06 & 2.22 \\
2 & $0.320 \times 10^{-3}$ & 0.627 & 1.01 & 1.65 & 1.31 & 0.45 & $-$0.33 & $-$0.10 & 0.58 & 0.00 & 0.01 & 0.06 & 2.47 \\
2 & $0.500 \times 10^{-3}$ & 0.575 & 1.17 & 2.04 & 1.38 & 0.44 & 0.02 & 0.07 & 0.22 & 0.00 & 0.02 & 0.03 & 2.77 \\
2 & $0.100 \times 10^{-2}$ & 0.510 & 0.99 & 1.79 & 1.10 & 0.45 & $-$0.15 & 0.24 & $-$0.33 & 0.00 & 0.01 & 0.05 & 2.41 \\
2 & $0.320 \times 10^{-2}$ & 0.426 & 1.07 & 1.89 & 1.47 & 0.57 & $-$0.25 & 0.48 & $-$0.90 & 0.00 & 0.01 & 0.10 & 2.89 \\
2 & $0.130 \times 10^{-1}$ & 0.358 & 2.39 & 2.14 & 3.99 & 0.07 & $-$0.92 & 0.53 & 1.87 & $-$0.01 & $-$0.02 & 0.07 & 5.55 \\
2.7 & $0.309 \times 10^{-4}$ & 0.845 & 2.28 & 2.30 & 2.40 & 0.80 & $-$3.17 & $-$0.36 & $-$2.05 & $-$0.37 & 0.00 & $-$0.04 & 5.60 \\
2.7 & $0.366 \times 10^{-4}$ & 0.866 & 1.99 & 1.88 & 1.27 & 0.57 & $-$1.32 & $-$0.16 & $-$0.97 & $-$0.28 & 0.01 & $-$0.04 & 3.50 \\
2.7 & $0.409 \times 10^{-4}$ & 0.937 & 6.84 & 4.76 & 2.44 & 1.50 & $-$0.37 & 0.17 & $-$0.08 & $-$1.68 & 0.00 & 0.14 & 8.98 \\
2.7 & $0.500 \times 10^{-4}$ & 0.883 & 1.51 & 1.65 & 0.98 & 0.43 & $-$0.17 & $-$0.04 & $-$0.04 & $-$0.02 & 0.01 & 0.04 & 2.48 \\
2.7 & $0.800 \times 10^{-4}$ & 0.889 & 0.72 & 1.03 & 0.85 & 0.47 & $-$0.30 & $-$0.31 & 0.26 & 0.00 & 0.00 & 0.04 & 1.67 \\
2.7 & $0.130 \times 10^{-3}$ & 0.805 & 0.62 & 0.87 & 0.82 & 0.46 & 0.02 & $-$0.26 & 0.18 & 0.00 & 0.01 & 0.05 & 1.46 \\
2.7 & $0.200 \times 10^{-3}$ & 0.781 & 0.76 & 1.61 & 0.94 & 0.46 & $-$0.31 & 0.02 & 0.19 & 0.00 & 0.01 & 0.06 & 2.10 \\
2.7 & $0.320 \times 10^{-3}$ & 0.700 & 0.84 & 1.27 & 0.96 & 0.55 & $-$0.27 & $-$0.02 & 0.82 & 0.00 & 0.02 & 0.05 & 2.07 \\
2.7 & $0.500 \times 10^{-3}$ & 0.645 & 0.69 & 1.35 & 1.05 & 0.46 & $-$0.21 & $-$0.11 & 0.40 & 0.00 & 0.02 & 0.04 & 1.96 \\
2.7 & $0.800 \times 10^{-3}$ & 0.594 & 0.88 & 1.84 & 0.92 & 0.42 & $-$0.17 & 0.00 & 0.04 & 0.00 & 0.02 & 0.06 & 2.28 \\
2.7 & $0.130 \times 10^{-2}$ & 0.567 & 0.69 & 1.63 & 1.00 & 0.46 & $-$0.10 & 0.28 & $-$0.20 & 0.00 & 0.02 & 0.07 & 2.12 \\
2.7 & $0.200 \times 10^{-2}$ & 0.481 & 0.91 & 2.74 & 0.99 & 0.43 & $-$0.27 & $-$0.41 & 0.04 & 0.01 & 0.00 & 0.14 & 3.12 \\
2.7 & $0.500 \times 10^{-2}$ & 0.453 & 0.74 & 1.82 & 1.43 & 0.53 & $-$0.32 & 0.43 & $-$0.84 & 0.01 & 0.01 & 0.12 & 2.69 \\
2.7 & $0.200 \times 10^{-1}$ & 0.345 & 2.54 & 2.45 & 7.41 & $-$0.30 & $-$1.28 & 0.77 & 3.85 & $-$0.01 & $-$0.04 & 0.08 & 9.20 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline

3.5 & $0.406 \times 10^{-4}$ & 0.806 & 6.14 & 4.17 & 1.18 & 1.09 & $-$0.25 & $-$0.46 & $-$0.04 & $-$0.75 & $-$0.01 & $-$0.15 & 7.65 \\
3.5 & $0.432 \times 10^{-4}$ & 0.881 & 3.08 & 2.83 & 3.31 & 0.70 & $-$4.07 & 0.56 & $-$2.62 & $-$0.18 & $-$0.01 & $-$0.05 & 7.26 \\
3.5 & $0.460 \times 10^{-4}$ & 0.965 & 3.05 & 2.99 & 1.10 & 0.35 & $-$0.21 & $-$0.41 & $-$0.05 & $-$0.15 & $-$0.01 & $-$0.22 & 4.45 \\
3.5 & $0.512 \times 10^{-4}$ & 0.940 & 2.16 & 2.25 & 1.53 & 0.52 & $-$1.61 & 0.05 & $-$1.16 & $-$0.07 & 0.01 & 0.01 & 4.04 \\
3.5 & $0.531 \times 10^{-4}$ & 0.880 & 3.10 & 2.64 & 0.91 & 0.48 & $-$0.20 & $-$0.30 & $-$0.03 & $-$0.01 & $-$0.01 & $-$0.21 & 4.22 \\
3.5 & $0.800 \times 10^{-4}$ & 0.952 & 1.25 & 1.55 & 0.88 & 0.43 & $-$0.26 & $-$0.09 & $-$0.08 & $-$0.09 & 0.01 & 0.03 & 2.24 \\
3.5 & $0.130 \times 10^{-3}$ & 0.918 & 0.66 & 0.86 & 0.80 & 0.45 & $-$0.13 & $-$0.28 & 0.18 & 0.00 & 0.02 & 0.06 & 1.46 \\
3.5 & $0.200 \times 10^{-3}$ & 0.854 & 0.68 & 0.83 & 0.81 & 0.44 & 0.09 & $-$0.22 & 0.26 & 0.00 & 0.01 & 0.08 & 1.46 \\
3.5 & $0.320 \times 10^{-3}$ & 0.791 & 0.72 & 0.88 & 0.86 & 0.50 & $-$0.21 & $-$0.01 & 0.11 & 0.00 & 0.01 & 0.07 & 1.53 \\
3.5 & $0.500 \times 10^{-3}$ & 0.749 & 0.76 & 1.17 & 0.89 & 0.37 & $-$0.23 & $-$0.26 & 0.30 & 0.00 & 0.03 & 0.05 & 1.75 \\
3.5 & $0.800 \times 10^{-3}$ & 0.659 & 0.67 & 1.16 & 0.91 & 0.37 & 0.15 & $-$0.17 & 0.20 & 0.00 & 0.03 & 0.05 & 1.69 \\
3.5 & $0.130 \times 10^{-2}$ & 0.623 & 0.87 & 1.38 & 0.97 & 0.42 & $-$0.27 & 0.00 & 0.12 & 0.00 & 0.02 & 0.07 & 1.96 \\
3.5 & $0.200 \times 10^{-2}$ & 0.568 & 0.51 & 0.87 & 0.85 & 0.44 & $-$0.11 & $-$0.16 & $-$0.02 & 0.01 & 0.02 & 0.11 & 1.41 \\
3.5 & $0.800 \times 10^{-2}$ & 0.462 & 0.59 & 1.12 & 1.11 & 0.45 & $-$0.15 & $-$0.36 & $-$0.48 & 0.01 & $-$0.02 & 0.21 & 1.86 \\
4.5 & $0.522 \times 10^{-4}$ & 0.916 & 6.40 & 4.13 & 1.20 & 1.15 & $-$0.29 & $-$0.48 & $-$0.05 & $-$1.15 & $-$0.01 & $-$0.11 & 7.90 \\
4.5 & $0.592 \times 10^{-4}$ & 0.971 & 2.84 & 2.87 & 1.01 & 0.56 & $-$0.23 & $-$0.46 & $-$0.05 & $-$0.43 & $-$0.01 & $-$0.19 & 4.26 \\
4.5 & $0.618 \times 10^{-4}$ & 0.970 & 2.97 & 2.73 & 2.94 & 1.00 & $-$3.82 & $-$0.90 & $-$2.59 & $-$0.18 & 0.00 & 0.03 & 6.93 \\
4.5 & $0.683 \times 10^{-4}$ & 1.080 & 1.67 & 2.23 & 0.98 & 0.70 & $-$0.23 & $-$0.33 & $-$0.05 & $-$0.33 & $-$0.01 & $-$0.17 & 3.08 \\
4.5 & $0.732 \times 10^{-4}$ & 1.019 & 1.60 & 2.21 & 1.10 & 0.43 & $-$0.80 & 0.04 & $-$0.67 & $-$0.04 & 0.01 & 0.01 & 3.15 \\
4.5 & $0.818 \times 10^{-4}$ & 1.080 & 10.38 & 11.67 & 1.17 & 0.69 & $-$0.20 & $-$0.20 & $-$0.03 & $-$0.08 & 0.02 & $-$0.09 & 15.69 \\
4.5 & $0.130 \times 10^{-3}$ & 1.020 & 1.20 & 0.91 & 0.81 & 0.55 & $-$0.32 & $-$0.19 & $-$0.02 & $-$0.10 & 0.04 & $-$0.02 & 1.84 \\
4.5 & $0.200 \times 10^{-3}$ & 0.961 & 0.74 & 0.91 & 0.83 & 0.51 & 0.00 & $-$0.30 & 0.32 & 0.01 & 0.01 & 0.05 & 1.58 \\
4.5 & $0.320 \times 10^{-3}$ & 0.893 & 0.80 & 0.96 & 0.79 & 0.35 & $-$0.01 & $-$0.23 & 0.03 & 0.00 & 0.02 & 0.08 & 1.54 \\
4.5 & $0.500 \times 10^{-3}$ & 0.797 & 0.83 & 0.89 & 0.86 & 0.56 & $-$0.01 & $-$0.27 & 0.06 & 0.00 & 0.02 & 0.08 & 1.61 \\
4.5 & $0.800 \times 10^{-3}$ & 0.720 & 0.82 & 1.29 & 0.88 & 0.33 & 0.04 & $-$0.14 & 0.30 & 0.00 & 0.03 & 0.05 & 1.82 \\
4.5 & $0.130 \times 10^{-2}$ & 0.665 & 0.85 & 1.31 & 0.97 & 0.38 & $-$0.07 & 0.02 & 0.42 & 0.00 & 0.03 & 0.06 & 1.93 \\
4.5 & $0.200 \times 10^{-2}$ & 0.615 & 0.88 & 1.31 & 0.91 & 0.35 & 0.31 & $-$0.24 & 0.18 & 0.00 & 0.03 & 0.04 & 1.90 \\
4.5 & $0.320 \times 10^{-2}$ & 0.572 & 0.67 & 1.23 & 0.97 & 0.41 & $-$0.17 & $-$0.33 & $-$0.09 & 0.00 & 0.03 & 0.08 & 1.79 \\
4.5 & $0.130 \times 10^{-1}$ & 0.430 & 0.71 & 1.86 & 1.52 & 0.40 & $-$0.36 & $-$1.30 & $-$0.96 & 0.00 & 0.01 & 0.10 & 3.03 \\
6.5 & $0.754 \times 10^{-4}$ & 1.117 & 6.27 & 4.15 & 1.14 & 0.64 & $-$0.18 & $-$0.42 & $-$0.02 & 0.04 & $-$0.02 & $-$0.27 & 7.65 \\
6.5 & $0.803 \times 10^{-4}$ & 1.085 & 3.10 & 2.64 & 2.25 & 0.56 & $-$2.84 & $-$0.01 & $-$1.89 & $-$0.11 & 0.00 & 0.03 & 5.80 \\
6.5 & $0.855 \times 10^{-4}$ & 1.097 & 2.29 & 2.61 & 1.16 & 1.78 & $-$0.28 & $-$0.45 & $-$0.05 & $-$0.69 & $-$0.01 & 0.05 & 4.17 \\
6.5 & $0.951 \times 10^{-4}$ & 1.084 & 2.62 & 2.28 & 1.37 & 0.91 & $-$1.47 & $-$0.04 & $-$1.12 & 0.08 & 0.01 & 0.02 & 4.26 \\
6.5 & $0.986 \times 10^{-4}$ & 1.177 & 1.94 & 2.19 & 0.91 & 0.99 & $-$0.22 & $-$0.32 & $-$0.03 & $-$0.22 & $-$0.01 & $-$0.18 & 3.25 \\
6.5 & $0.130 \times 10^{-3}$ & 1.113 & 1.08 & 1.37 & 0.80 & 0.49 & $-$0.17 & $-$0.12 & $-$0.08 & 0.01 & 0.00 & $-$0.11 & 2.00 \\
6.5 & $0.200 \times 10^{-3}$ & 1.112 & 0.93 & 0.63 & 0.79 & 0.42 & $-$0.29 & $-$0.15 & 0.04 & 0.02 & 0.04 & $-$0.02 & 1.48 \\
6.5 & $0.320 \times 10^{-3}$ & 1.001 & 0.75 & 0.66 & 0.79 & 0.42 & 0.13 & $-$0.17 & 0.06 & 0.02 & 0.01 & 0.07 & 1.36 \\
6.5 & $0.500 \times 10^{-3}$ & 0.933 & 0.75 & 1.16 & 0.85 & 0.38 & $-$0.17 & $-$0.15 & 0.12 & 0.00 & 0.02 & 0.07 & 1.68 \\
6.5 & $0.800 \times 10^{-3}$ & 0.849 & 0.79 & 0.85 & 0.85 & 0.52 & $-$0.06 & $-$0.31 & 0.15 & $-$0.01 & 0.04 & 0.06 & 1.57 \\
6.5 & $0.130 \times 10^{-2}$ & 0.758 & 0.80 & 1.08 & 0.84 & 0.28 & $-$0.05 & $-$0.19 & 0.07 & 0.00 & 0.03 & 0.13 & 1.63 \\
6.5 & $0.200 \times 10^{-2}$ & 0.695 & 0.76 & 0.87 & 0.81 & 0.28 & $-$0.02 & $-$0.23 & 0.08 & $-$0.01 & 0.04 & 0.07 & 1.46 \\
6.5 & $0.320 \times 10^{-2}$ & 0.641 & 0.67 & 1.21 & 0.94 & 0.37 & $-$0.14 & $-$0.02 & $-$0.10 & 0.00 & 0.03 & 0.07 & 1.72 \\
6.5 & $0.500 \times 10^{-2}$ & 0.579 & 0.94 & 0.85 & 0.97 & 0.32 & $-$0.14 & $-$0.31 & $-$0.04 & 0.00 & 0.04 & 0.23 & 1.68 \\
6.5 & $0.130 \times 10^{-1}$ & 0.483 & 0.68 & 1.82 & 1.32 & 0.39 & $-$0.27 & $-$1.34 & $-$0.95 & 0.00 & 0.01 & 0.09 & 2.91 \\
6.5 & $0.200 \times 10^{-1}$ & 0.498 & 1.14 & 1.89 & 1.60 & 0.45 & 0.07 & $-$0.66 & $-$0.17 & 0.03 & $-$0.07 & 0.46 & 2.89 \\
8.5 & $0.986 \times 10^{-4}$ & 1.161 & 2.31 & 2.99 & 0.93 & 0.71 & $-$0.23 & $-$0.44 & $-$0.04 & $-$0.47 & $-$0.01 & $-$0.18 & 4.02 \\
8.5 & $0.105 \times 10^{-3}$ & 1.183 & 3.72 & 2.80 & 2.01 & 0.52 & $-$2.47 & $-$0.62 & $-$2.14 & $-$0.09 & 0.00 & 0.06 & 6.08 \\
8.5 & $0.112 \times 10^{-3}$ & 1.180 & 1.94 & 2.48 & 1.11 & 2.21 & $-$0.27 & $-$0.35 & $-$0.05 & $-$0.14 & 0.00 & 0.07 & 4.03 \\
8.5 & $0.124 \times 10^{-3}$ & 1.259 & 1.57 & 1.95 & 0.93 & 1.21 & $-$0.52 & $-$0.06 & $-$0.40 & 0.23 & 0.01 & 0.07 & 3.01 \\
8.5 & $0.129 \times 10^{-3}$ & 1.232 & 1.40 & 1.92 & 0.91 & 1.14 & $-$0.24 & $-$0.26 & $-$0.04 & $-$0.15 & $-$0.01 & $-$0.11 & 2.82 \\
8.5 & $0.139 \times 10^{-3}$ & 1.257 & 3.23 & 4.77 & 1.12 & 1.44 & $-$0.24 & $-$0.15 & $-$0.02 & 0.87 & 0.00 & $-$0.20 & 6.11 \\
8.5 & $0.200 \times 10^{-3}$ & 1.195 & 0.91 & 1.29 & 0.77 & 0.56 & $-$0.13 & $-$0.09 & $-$0.02 & 0.07 & 0.01 & $-$0.12 & 1.86 \\
8.5 & $0.320 \times 10^{-3}$ & 1.107 & 0.71 & 0.75 & 0.75 & 0.52 & 0.04 & $-$0.16 & 0.09 & 0.05 & 0.02 & $-$0.02 & 1.40 \\
8.5 & $0.500 \times 10^{-3}$ & 1.014 & 0.81 & 0.93 & 0.79 & 0.37 & 0.17 & $-$0.18 & 0.13 & $-$0.01 & 0.05 & $-$0.01 & 1.54 \\
8.5 & $0.800 \times 10^{-3}$ & 0.931 & 0.88 & 0.80 & 0.81 & 0.31 & 0.02 & $-$0.15 & 0.12 & 0.00 & 0.03 & 0.14 & 1.49 \\
8.5 & $0.130 \times 10^{-2}$ & 0.839 & 0.91 & 0.83 & 0.81 & 0.37 & $-$0.09 & $-$0.26 & 0.09 & 0.00 & 0.05 & 0.07 & 1.55 \\
8.5 & $0.200 \times 10^{-2}$ & 0.769 & 0.99 & 1.32 & 0.88 & 0.31 & $-$0.03 & $-$0.12 & 0.09 & 0.00 & 0.03 & 0.05 & 1.90 \\
8.5 & $0.320 \times 10^{-2}$ & 0.661 & 1.03 & 1.33 & 0.94 & 0.30 & 0.18 & $-$0.28 & $-$0.05 & 0.00 & 0.03 & 0.04 & 1.98 \\
8.5 & $0.500 \times 10^{-2}$ & 0.632 & 0.76 & 1.25 & 0.92 & 0.37 & $-$0.09 & $-$0.47 & $-$0.21 & 0.00 & 0.03 & 0.07 & 1.85 \\
8.5 & $0.200 \times 10^{-1}$ & 0.456 & 0.83 & 1.85 & 1.64 & 0.29 & $-$0.42 & $-$0.91 & $-$0.94 & 0.00 & 0.01 & 0.07 & 2.96 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline

10 & $0.320 \times 10^{-3}$ & 1.138 & 1.92 & 1.12 & 0.92 & 0.66 & $-$0.06 & $-$0.04 & $-$0.02 & $-$0.01 & 0.01 & $-$0.07 & 2.50 \\
10 & $0.500 \times 10^{-3}$ & 1.058 & 1.78 & 1.19 & 0.86 & 0.34 & 0.09 & 0.16 & 0.03 & $-$0.01 & 0.06 & 0.05 & 2.34 \\
10 & $0.800 \times 10^{-3}$ & 0.977 & 1.84 & 1.31 & 0.84 & 0.30 & 0.07 & 0.05 & 0.02 & $-$0.02 & 0.09 & 0.15 & 2.44 \\
10 & $0.130 \times 10^{-2}$ & 0.888 & 2.13 & 1.21 & 1.01 & 0.11 & $-$0.16 & 0.01 & 0.02 & $-$0.06 & 0.22 & $-$0.02 & 2.66 \\
10 & $0.200 \times 10^{-2}$ & 0.802 & 2.04 & 1.77 & 0.89 & 0.42 & $-$0.14 & $-$0.42 & 0.05 & $-$0.04 & 0.13 & 0.02 & 2.91 \\
10 & $0.500 \times 10^{-2}$ & 0.628 & 1.12 & 0.77 & 0.91 & 0.41 & $-$0.11 & $-$0.48 & $-$0.02 & $-$0.03 & 0.10 & 0.10 & 1.76 \\
10 & $0.200 \times 10^{-1}$ & 0.513 & 1.05 & 1.27 & 1.32 & 0.58 & $-$0.04 & $-$0.54 & $-$0.13 & 0.00 & 0.04 & 0.22 & 2.27 \\
12 & $0.139 \times 10^{-3}$ & 1.281 & 1.78 & 2.91 & 0.92 & 0.73 & $-$0.23 & $-$0.36 & $-$0.04 & $-$0.44 & $-$0.01 & $-$0.17 & 3.67 \\
12 & $0.161 \times 10^{-3}$ & 1.340 & 0.91 & 1.42 & 1.02 & 1.35 & $-$0.26 & $-$0.34 & $-$0.05 & 0.02 & 0.00 & $-$0.04 & 2.42 \\
12 & $0.182 \times 10^{-3}$ & 1.295 & 1.31 & 1.68 & 0.90 & 1.40 & $-$0.24 & $-$0.26 & $-$0.03 & 0.40 & $-$0.01 & $-$0.11 & 2.76 \\
12 & $0.200 \times 10^{-3}$ & 1.294 & 0.82 & 0.70 & 1.22 & 1.08 & $-$0.90 & $-$0.19 & $-$0.03 & 0.25 & $-$0.02 & $-$0.19 & 2.19 \\
12 & $0.320 \times 10^{-3}$ & 1.223 & 0.76 & 0.57 & 0.78 & 0.57 & $-$0.28 & $-$0.21 & $-$0.01 & 0.07 & 0.07 & $-$0.11 & 1.41 \\
12 & $0.500 \times 10^{-3}$ & 1.145 & 0.53 & 0.65 & 0.76 & 0.47 & $-$0.10 & $-$0.13 & $-$0.01 & 0.00 & 0.01 & $-$0.10 & 1.24 \\
12 & $0.800 \times 10^{-3}$ & 1.045 & 0.67 & 0.56 & 0.75 & 0.44 & $-$0.01 & $-$0.17 & 0.05 & $-$0.03 & 0.10 & $-$0.09 & 1.25 \\
12 & $0.130 \times 10^{-2}$ & 0.935 & 1.03 & 0.83 & 0.78 & 0.33 & 0.01 & $-$0.18 & $-$0.19 & $-$0.01 & 0.06 & 0.04 & 1.59 \\
12 & $0.200 \times 10^{-2}$ & 0.851 & 1.03 & 0.94 & 0.79 & 0.23 & $-$0.04 & $-$0.17 & $-$0.02 & $-$0.01 & 0.06 & 0.07 & 1.63 \\
12 & $0.320 \times 10^{-2}$ & 0.754 & 1.13 & 1.36 & 0.87 & 0.30 & 0.10 & $-$0.33 & $-$0.01 & 0.00 & 0.03 & 0.05 & 2.02 \\
12 & $0.500 \times 10^{-2}$ & 0.679 & 0.85 & 1.26 & 0.92 & 0.34 & $-$0.14 & $-$0.08 & $-$0.20 & 0.00 & 0.03 & 0.07 & 1.83 \\
12 & $0.200 \times 10^{-1}$ & 0.490 & 0.90 & 1.85 & 1.35 & 0.30 & $-$0.38 & $-$0.84 & $-$0.95 & 0.00 & 0.01 & 0.08 & 2.81 \\
15 & $0.174 \times 10^{-3}$ & 1.340 & 1.37 & 3.71 & 0.93 & 0.75 & $-$0.22 & $-$0.45 & $-$0.04 & $-$0.37 & $-$0.01 & $-$0.19 & 4.18 \\
15 & $0.200 \times 10^{-3}$ & 1.386 & 0.93 & 2.64 & 0.93 & 0.47 & $-$0.19 & $-$0.36 & $-$0.03 & 0.06 & $-$0.01 & $-$0.25 & 3.02 \\
15 & $0.228 \times 10^{-3}$ & 1.330 & 1.81 & 2.33 & 0.92 & 0.44 & $-$0.19 & $-$0.38 & $-$0.04 & 0.05 & $-$0.02 & $-$0.23 & 3.16 \\
15 & $0.320 \times 10^{-3}$ & 1.313 & 0.85 & 0.70 & 1.08 & 0.72 & $-$0.68 & $-$0.18 & $-$0.02 & 0.14 & $-$0.02 & $-$0.18 & 1.85 \\
15 & $0.500 \times 10^{-3}$ & 1.207 & 0.47 & 0.65 & 0.76 & 0.51 & $-$0.13 & $-$0.16 & 0.00 & 0.02 & 0.04 & $-$0.12 & 1.24 \\
15 & $0.800 \times 10^{-3}$ & 1.105 & 0.48 & 0.63 & 0.76 & 0.45 & $-$0.06 & $-$0.09 & 0.01 & $-$0.01 & 0.02 & $-$0.11 & 1.19 \\
15 & $0.130 \times 10^{-2}$ & 0.979 & 0.51 & 0.65 & 0.79 & 0.45 & $-$0.07 & $-$0.09 & 0.01 & $-$0.03 & 0.09 & $-$0.10 & 1.25 \\
15 & $0.200 \times 10^{-2}$ & 0.868 & 0.53 & 0.67 & 0.83 & 0.37 & $-$0.11 & $-$0.14 & 0.00 & $-$0.05 & 0.43 & $-$0.05 & 1.33 \\
15 & $0.320 \times 10^{-2}$ & 0.783 & 0.56 & 0.78 & 0.80 & 0.38 & $-$0.09 & $-$0.15 & $-$0.01 & $-$0.03 & 0.25 & $-$0.09 & 1.34 \\
15 & $0.500 \times 10^{-2}$ & 0.713 & 0.59 & 0.62 & 0.77 & 0.36 & $-$0.09 & $-$0.19 & 0.00 & $-$0.03 & 0.28 & $-$0.01 & 1.26 \\
15 & $0.800 \times 10^{-2}$ & 0.632 & 0.51 & 0.73 & 0.78 & 0.38 & $-$0.07 & $-$0.13 & $-$0.01 & $-$0.02 & 0.18 & $-$0.07 & 1.26 \\
15 & $0.200 \times 10^{-1}$ & 0.529 & 0.69 & 0.93 & 1.15 & 0.47 & $-$0.06 & $-$0.54 & $-$0.10 & 0.01 & 0.09 & 0.13 & 1.79 \\
18 & $0.209 \times 10^{-3}$ & 1.370 & 1.52 & 3.73 & 0.91 & 0.72 & $-$0.21 & $-$0.40 & $-$0.04 & $-$0.28 & $-$0.01 & $-$0.20 & 4.23 \\
18 & $0.237 \times 10^{-3}$ & 1.379 & 0.78 & 2.00 & 1.00 & 0.93 & $-$0.23 & $-$0.36 & $-$0.05 & $-$0.21 & $-$0.01 & $-$0.14 & 2.59 \\
18 & $0.268 \times 10^{-3}$ & 1.372 & 0.65 & 1.18 & 0.89 & 1.08 & $-$0.23 & $-$0.28 & $-$0.04 & 0.41 & $-$0.01 & $-$0.20 & 2.03 \\
18 & $0.328 \times 10^{-3}$ & 1.383 & 0.75 & 1.05 & 0.90 & 1.19 & $-$0.21 & $-$0.15 & $-$0.02 & 0.66 & 0.00 & $-$0.20 & 2.11 \\
18 & $0.500 \times 10^{-3}$ & 1.281 & 0.59 & 0.61 & 0.79 & 0.75 & $-$0.26 & $-$0.17 & $-$0.02 & 0.20 & 0.02 & $-$0.14 & 1.44 \\
18 & $0.800 \times 10^{-3}$ & 1.155 & 0.45 & 0.58 & 0.75 & 0.48 & $-$0.09 & $-$0.14 & $-$0.03 & $-$0.03 & $-$0.01 & $-$0.13 & 1.17 \\
18 & $0.130 \times 10^{-2}$ & 1.038 & 0.45 & 0.62 & 0.76 & 0.47 & $-$0.08 & $-$0.09 & 0.01 & $-$0.03 & 0.01 & $-$0.13 & 1.19 \\
18 & $0.200 \times 10^{-2}$ & 0.940 & 0.51 & 0.62 & 0.79 & 0.43 & $-$0.08 & $-$0.08 & 0.04 & $-$0.03 & 0.07 & $-$0.12 & 1.22 \\
18 & $0.320 \times 10^{-2}$ & 0.829 & 0.53 & 0.65 & 0.77 & 0.38 & $-$0.10 & $-$0.12 & 0.00 & $-$0.03 & 0.28 & $-$0.06 & 1.24 \\
18 & $0.500 \times 10^{-2}$ & 0.744 & 0.56 & 0.60 & 0.77 & 0.38 & $-$0.07 & $-$0.16 & $-$0.01 & $-$0.03 & 0.14 & $-$0.04 & 1.20 \\
18 & $0.800 \times 10^{-2}$ & 0.664 & 0.45 & 0.66 & 0.81 & 0.37 & $-$0.08 & $-$0.17 & $-$0.01 & $-$0.02 & 0.38 & $-$0.06 & 1.27 \\
18 & $0.200 \times 10^{-1}$ & 0.536 & 0.56 & 1.76 & 1.18 & 0.46 & $-$0.05 & $-$0.85 & $-$0.04 & 0.02 & 0.80 & $-$0.02 & 2.52 \\
22 & $0.290 \times 10^{-3}$ & 1.434 & 1.43 & 2.21 & 1.22 & 0.86 & $-$0.23 & $-$0.33 & $-$0.06 & 0.00 & 0.01 & $-$0.43 & 3.08 \\
22 & $0.320 \times 10^{-3}$ & 1.431 & 1.26 & 2.81 & 0.96 & 0.80 & $-$0.20 & $-$0.26 & $-$0.04 & 0.10 & 0.00 & $-$0.38 & 3.36 \\
22 & $0.345 \times 10^{-3}$ & 1.410 & 1.10 & 1.50 & 0.84 & 0.80 & $-$0.18 & $-$0.20 & $-$0.03 & 0.38 & 0.00 & $-$0.39 & 2.27 \\
22 & $0.388 \times 10^{-3}$ & 1.393 & 0.87 & 1.03 & 0.83 & 0.88 & $-$0.19 & $-$0.17 & $-$0.02 & 0.63 & 0.00 & $-$0.38 & 1.97 \\
22 & $0.500 \times 10^{-3}$ & 1.382 & 0.82 & 0.98 & 0.86 & 0.98 & $-$0.19 & $-$0.14 & $-$0.01 & 0.50 & 0.00 & $-$0.33 & 1.94 \\
22 & $0.592 \times 10^{-3}$ & 1.327 & 0.80 & 0.89 & 0.88 & 1.03 & $-$0.19 & $-$0.13 & $-$0.01 & 0.54 & 0.00 & $-$0.28 & 1.92 \\
22 & $0.800 \times 10^{-3}$ & 1.229 & 0.64 & 0.76 & 0.84 & 0.93 & $-$0.20 & $-$0.11 & 0.00 & 0.22 & 0.00 & $-$0.16 & 1.64 \\
22 & $0.130 \times 10^{-2}$ & 1.057 & 2.27 & 1.40 & 0.93 & 0.45 & 0.06 & 0.21 & 0.02 & $-$0.02 & 0.10 & $-$0.08 & 2.87 \\
22 & $0.200 \times 10^{-2}$ & 0.990 & 1.15 & 1.24 & 0.84 & 0.90 & $-$0.16 & $-$0.22 & 0.00 & $-$0.37 & 0.05 & $-$0.02 & 2.14 \\
22 & $0.320 \times 10^{-2}$ & 0.900 & 2.56 & 1.18 & 0.85 & 0.07 & $-$0.14 & 0.07 & 0.06 & $-$0.02 & 0.11 & 0.10 & 2.95 \\
22 & $0.500 \times 10^{-2}$ & 0.769 & 2.37 & 0.89 & 0.83 & 0.37 & $-$0.09 & $-$0.44 & 0.05 & $-$0.03 & 0.12 & 0.14 & 2.74 \\
22 & $0.800 \times 10^{-2}$ & 0.656 & 2.43 & 0.93 & 0.86 & 0.55 & $-$0.17 & $-$0.54 & 0.04 & $-$0.02 & 0.10 & 0.19 & 2.86 \\
22 & $0.130 \times 10^{-1}$ & 0.586 & 1.94 & 1.83 & 1.13 & 0.37 & $-$0.07 & $-$0.18 & $-$0.08 & $-$0.01 & 0.08 & 0.08 & 2.93 \\
22 & $0.320 \times 10^{-1}$ & 0.519 & 1.81 & 1.61 & 1.42 & 0.75 & 0.00 & $-$0.87 & $-$0.15 & $-$0.01 & 0.04 & 0.21 & 3.04 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline
27 & $0.314 \times 10^{-3}$ & 1.480 & 2.47 & 3.86 & 0.91 & 0.58 & $-$0.22 & $-$0.47 & $-$0.04 & $-$0.23 & $-$0.01 & $-$0.20 & 4.74 \\
27 & $0.355 \times 10^{-3}$ & 1.441 & 0.88 & 2.64 & 0.91 & 0.54 & $-$0.19 & $-$0.35 & $-$0.03 & 0.07 & $-$0.01 & $-$0.24 & 3.01 \\
27 & $0.410 \times 10^{-3}$ & 1.462 & 0.73 & 2.16 & 0.90 & 0.66 & $-$0.20 & $-$0.34 & $-$0.02 & $-$0.07 & $-$0.01 & $-$0.21 & 2.58 \\
27 & $0.500 \times 10^{-3}$ & 1.411 & 0.70 & 0.74 & 0.87 & 0.64 & $-$0.43 & $-$0.23 & $-$0.02 & 0.04 & $-$0.07 & $-$0.16 & 1.57 \\
27 & $0.800 \times 10^{-3}$ & 1.289 & 0.44 & 0.67 & 0.74 & 0.49 & $-$0.12 & $-$0.16 & $-$0.01 & 0.02 & $-$0.02 & $-$0.13 & 1.22 \\
27 & $0.130 \times 10^{-2}$ & 1.154 & 0.47 & 0.65 & 0.76 & 0.48 & $-$0.07 & $-$0.12 & 0.00 & $-$0.01 & $-$0.03 & $-$0.13 & 1.22 \\
27 & $0.200 \times 10^{-2}$ & 1.044 & 0.52 & 0.64 & 0.77 & 0.42 & $-$0.08 & $-$0.10 & 0.01 & $-$0.03 & 0.06 & $-$0.13 & 1.22 \\
27 & $0.320 \times 10^{-2}$ & 0.913 & 0.53 & 0.66 & 0.78 & 0.36 & $-$0.10 & $-$0.18 & 0.00 & $-$0.04 & 0.22 & $-$0.08 & 1.25 \\
27 & $0.500 \times 10^{-2}$ & 0.800 & 0.54 & 0.65 & 0.78 & 0.39 & $-$0.10 & $-$0.18 & $-$0.01 & $-$0.04 & 0.23 & $-$0.07 & 1.26 \\
27 & $0.800 \times 10^{-2}$ & 0.707 & 0.58 & 0.66 & 0.78 & 0.39 & $-$0.07 & $-$0.11 & $-$0.01 & $-$0.01 & 0.09 & $-$0.07 & 1.25 \\
27 & $0.130 \times 10^{-1}$ & 0.635 & 0.55 & 0.67 & 0.82 & 0.36 & $-$0.08 & $-$0.15 & $-$0.01 & $-$0.02 & 0.42 & $-$0.04 & 1.32 \\
27 & $0.200 \times 10^{-1}$ & 0.576 & 0.85 & 0.77 & 0.94 & 0.38 & $-$0.09 & $-$0.37 & 0.00 & $-$0.03 & 0.78 & $-$0.09 & 1.76 \\
27 & $0.320 \times 10^{-1}$ & 0.527 & 0.62 & 1.78 & 1.39 & 0.51 & $-$0.03 & $-$0.85 & $-$0.07 & 0.04 & 0.13 & 0.00 & 2.55 \\
35 & $0.460 \times 10^{-3}$ & 1.427 & 1.01 & 1.99 & 0.94 & 0.53 & $-$0.20 & $-$0.39 & $-$0.04 & $-$0.02 & 0.00 & $-$0.43 & 2.55 \\
35 & $0.500 \times 10^{-3}$ & 1.472 & 1.38 & 1.91 & 0.92 & 0.26 & $-$0.16 & $-$0.23 & $-$0.03 & $-$0.01 & 0.01 & $-$0.59 & 2.63 \\
35 & $0.531 \times 10^{-3}$ & 1.440 & 0.78 & 1.24 & 0.80 & 0.46 & $-$0.17 & $-$0.28 & $-$0.03 & 0.26 & $-$0.01 & $-$0.45 & 1.84 \\
35 & $0.616 \times 10^{-3}$ & 1.458 & 0.99 & 1.23 & 0.79 & 0.56 & $-$0.16 & $-$0.16 & $-$0.01 & 0.48 & 0.01 & $-$0.57 & 2.01 \\
35 & $0.657 \times 10^{-3}$ & 1.433 & 0.88 & 0.97 & 0.80 & 0.66 & $-$0.16 & $-$0.14 & $-$0.01 & 0.57 & 0.00 & $-$0.52 & 1.85 \\
35 & $0.800 \times 10^{-3}$ & 1.386 & 0.49 & 0.59 & 0.76 & 0.62 & $-$0.19 & $-$0.17 & $-$0.01 & 0.14 & $-$0.02 & $-$0.24 & 1.30 \\
35 & $0.100 \times 10^{-2}$ & 1.312 & 0.70 & 0.75 & 0.84 & 0.83 & $-$0.18 & $-$0.12 & $-$0.01 & 0.35 & 0.00 & $-$0.37 & 1.66 \\
35 & $0.130 \times 10^{-2}$ & 1.222 & 0.42 & 0.48 & 0.74 & 0.55 & $-$0.11 & $-$0.06 & 0.00 & 0.04 & $-$0.02 & $-$0.20 & 1.14 \\
35 & $0.200 \times 10^{-2}$ & 1.099 & 0.52 & 0.55 & 0.74 & 0.47 & $-$0.10 & $-$0.05 & 0.00 & $-$0.04 & $-$0.01 & $-$0.15 & 1.18 \\
35 & $0.320 \times 10^{-2}$ & 0.963 & 0.49 & 0.56 & 0.77 & 0.44 & $-$0.08 & $-$0.11 & 0.00 & $-$0.14 & 0.07 & $-$0.17 & 1.19 \\
35 & $0.500 \times 10^{-2}$ & 0.851 & 0.60 & 0.54 & 0.77 & 0.37 & $-$0.09 & $-$0.18 & $-$0.01 & $-$0.04 & 0.13 & $-$0.09 & 1.21 \\
35 & $0.800 \times 10^{-2}$ & 0.746 & 0.60 & 0.58 & 0.78 & 0.36 & $-$0.08 & $-$0.22 & $-$0.01 & $-$0.04 & 0.21 & $-$0.09 & 1.24 \\
35 & $0.130 \times 10^{-1}$ & 0.661 & 0.66 & 0.62 & 0.79 & 0.37 & $-$0.05 & $-$0.15 & $-$0.01 & $-$0.01 & 0.11 & $-$0.09 & 1.27 \\
35 & $0.200 \times 10^{-1}$ & 0.591 & 0.65 & 0.63 & 0.87 & 0.30 & $-$0.12 & $-$0.15 & $-$0.02 & $-$0.05 & 0.66 & $-$0.08 & 1.47 \\
35 & $0.320 \times 10^{-1}$ & 0.517 & 0.80 & 0.93 & 1.25 & 0.59 & $-$0.06 & $-$0.52 & $-$0.14 & $-$0.02 & $-$0.03 & $-$0.03 & 1.93 \\
35 & $0.800 \times 10^{-1}$ & 0.448 & 1.79 & 3.54 & 2.42 & 0.53 & $-$0.04 & $-$1.03 & $-$0.07 & 0.01 & 1.96 & 0.00 & 5.18 \\
45 & $0.590 \times 10^{-3}$ & 1.468 & 1.79 & 2.82 & 1.08 & 0.14 & $-$0.16 & $-$0.28 & $-$0.04 & 0.09 & 0.01 & $-$0.84 & 3.63 \\
45 & $0.634 \times 10^{-3}$ & 1.451 & 0.87 & 1.70 & 0.83 & 0.42 & $-$0.19 & $-$0.34 & $-$0.03 & $-$0.12 & $-$0.01 & $-$0.47 & 2.21 \\
45 & $0.700 \times 10^{-3}$ & 1.485 & 1.42 & 2.05 & 0.80 & 0.15 & $-$0.13 & $-$0.18 & $-$0.01 & 0.34 & 0.01 & $-$0.81 & 2.77 \\
45 & $0.800 \times 10^{-3}$ & 1.460 & 0.72 & 0.80 & 0.75 & 0.47 & $-$0.21 & $-$0.23 & $-$0.02 & 0.06 & $-$0.08 & $-$0.34 & 1.47 \\
45 & $0.920 \times 10^{-3}$ & 1.388 & 0.98 & 1.22 & 0.77 & 0.35 & $-$0.13 & $-$0.13 & $-$0.01 & 0.57 & 0.00 & $-$0.70 & 2.00 \\
45 & $0.110 \times 10^{-2}$ & 1.371 & 0.84 & 1.17 & 0.77 & 0.43 & $-$0.14 & $-$0.12 & $-$0.01 & 0.41 & 0.00 & $-$0.62 & 1.85 \\
45 & $0.130 \times 10^{-2}$ & 1.294 & 0.48 & 0.53 & 0.74 & 0.50 & $-$0.13 & $-$0.13 & $-$0.01 & 0.17 & $-$0.01 & $-$0.33 & 1.21 \\
45 & $0.200 \times 10^{-2}$ & 1.152 & 0.44 & 0.53 & 0.73 & 0.49 & $-$0.10 & $-$0.06 & 0.00 & 0.04 & $-$0.01 & $-$0.21 & 1.14 \\
45 & $0.320 \times 10^{-2}$ & 1.005 & 0.49 & 0.52 & 0.74 & 0.48 & $-$0.09 & $-$0.11 & 0.00 & $-$0.18 & 0.00 & $-$0.20 & 1.18 \\
45 & $0.500 \times 10^{-2}$ & 0.896 & 0.65 & 0.52 & 0.76 & 0.31 & $-$0.05 & $-$0.21 & 0.00 & $-$0.04 & 0.07 & $-$0.10 & 1.19 \\
45 & $0.800 \times 10^{-2}$ & 0.780 & 0.67 & 0.53 & 0.76 & 0.29 & $-$0.10 & $-$0.09 & 0.00 & $-$0.04 & 0.06 & $-$0.10 & 1.19 \\
45 & $0.130 \times 10^{-1}$ & 0.679 & 0.71 & 0.60 & 0.76 & 0.38 & $-$0.06 & $-$0.23 & $-$0.01 & $-$0.03 & 0.17 & $-$0.05 & 1.29 \\
45 & $0.200 \times 10^{-1}$ & 0.601 & 0.72 & 0.56 & 0.83 & 0.29 & $-$0.08 & $-$0.04 & $-$0.02 & $-$0.04 & 0.40 & $-$0.04 & 1.34 \\
45 & $0.320 \times 10^{-1}$ & 0.533 & 1.10 & 0.85 & 0.87 & 0.37 & $-$0.09 & $-$0.31 & $-$0.02 & $-$0.01 & 0.55 & $-$0.05 & 1.79 \\
45 & $0.500 \times 10^{-1}$ & 0.485 & 0.92 & 1.82 & 1.49 & 0.47 & $-$0.08 & $-$0.48 & $-$0.08 & $-$0.02 & $-$0.16 & 0.02 & 2.62 \\
60 & $0.800 \times 10^{-3}$ & 1.470 & 0.82 & 1.66 & 0.88 & 0.03 & $-$0.07 & $-$0.15 & $-$0.01 & $-$0.14 & 0.14 & 0.05 & 2.07 \\
60 & $0.860 \times 10^{-3}$ & 1.546 & 1.80 & 2.18 & 0.88 & $-$0.12 & $-$0.12 & $-$0.20 & $-$0.02 & 0.19 & 0.01 & $-$0.85 & 3.10 \\
60 & $0.940 \times 10^{-3}$ & 1.525 & 1.66 & 2.28 & 0.85 & $-$0.12 & $-$0.11 & $-$0.19 & $-$0.01 & 0.41 & 0.01 & $-$0.92 & 3.12 \\
60 & $0.110 \times 10^{-2}$ & 1.459 & 1.29 & 1.39 & 0.83 & $-$0.21 & $-$0.09 & $-$0.16 & $-$0.01 & 0.56 & 0.01 & $-$1.04 & 2.40 \\
60 & $0.130 \times 10^{-2}$ & 1.391 & 0.66 & 0.73 & 0.73 & 0.36 & $-$0.12 & $-$0.19 & $-$0.01 & 0.19 & $-$0.04 & $-$0.39 & 1.37 \\
60 & $0.150 \times 10^{-2}$ & 1.317 & 0.99 & 1.36 & 0.76 & 0.17 & $-$0.11 & $-$0.13 & 0.00 & 0.21 & 0.01 & $-$0.80 & 2.04 \\
60 & $0.200 \times 10^{-2}$ & 1.234 & 0.46 & 0.47 & 0.72 & 0.41 & $-$0.11 & $-$0.06 & 0.00 & 0.12 & $-$0.02 & $-$0.35 & 1.13 \\
60 & $0.320 \times 10^{-2}$ & 1.077 & 0.49 & 0.52 & 0.72 & 0.39 & $-$0.09 & $-$0.05 & 0.00 & $-$0.03 & $-$0.02 & $-$0.23 & 1.12 \\
60 & $0.500 \times 10^{-2}$ & 0.932 & 0.55 & 0.52 & 0.74 & 0.30 & $-$0.11 & $-$0.09 & 0.01 & $-$0.21 & 0.05 & $-$0.25 & 1.16 \\
60 & $0.800 \times 10^{-2}$ & 0.819 & 0.73 & 0.56 & 0.76 & 0.37 & $-$0.11 & $-$0.30 & 0.00 & $-$0.04 & 0.16 & $-$0.08 & 1.30 \\
60 & $0.130 \times 10^{-1}$ & 0.705 & 0.78 & 0.62 & 0.79 & 0.39 & $-$0.10 & $-$0.16 & 0.00 & $-$0.04 & 0.06 & $-$0.09 & 1.35 \\
60 & $0.200 \times 10^{-1}$ & 0.631 & 0.82 & 0.67 & 0.81 & 0.32 & $-$0.11 & $-$0.19 & $-$0.02 & $-$0.04 & 0.36 & $-$0.07 & 1.43 \\
60 & $0.320 \times 10^{-1}$ & 0.552 & 0.90 & 0.70 & 0.84 & 0.35 & $-$0.10 & 0.00 & $-$0.02 & $-$0.03 & 0.46 & $-$0.04 & 1.53 \\
60 & $0.500 \times 10^{-1}$ & 0.509 & 0.95 & 1.46 & 1.22 & 0.45 & $-$0.04 & $-$0.40 & $-$0.11 & $-$0.02 & $-$0.31 & 0.07 & 2.24 \\
60 & 0.130 & 0.395 & 2.95 & 3.88 & 2.09 & 0.44 & $-$0.04 & $-$0.76 & $-$0.07 & 0.01 & 1.99 & 0.05 & 5.73 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline
70 & $0.922 \times 10^{-3}$ & 1.385 & 2.57 & 5.67 & 1.10 & 0.12 & $-$0.16 & $-$0.29 & $-$0.04 & $-$0.29 & 0.01 & $-$0.80 & 6.39 \\
70 & $0.100 \times 10^{-2}$ & 1.434 & 2.18 & 2.55 & 0.86 & $-$0.08 & $-$0.11 & $-$0.20 & $-$0.02 & 0.08 & 0.01 & $-$0.93 & 3.60 \\
70 & $0.110 \times 10^{-2}$ & 1.506 & 1.88 & 2.10 & 0.81 & $-$0.08 & $-$0.11 & $-$0.17 & $-$0.01 & 0.48 & 0.01 & $-$0.97 & 3.14 \\
70 & $0.124 \times 10^{-2}$ & 1.445 & 1.48 & 1.80 & 0.80 & $-$0.15 & $-$0.10 & $-$0.16 & $-$0.01 & 0.24 & 0.01 & $-$0.95 & 2.66 \\
70 & $0.130 \times 10^{-2}$ & 1.414 & 1.32 & 1.32 & 0.82 & $-$0.16 & $-$0.08 & $-$0.12 & 0.00 & 0.45 & 0.00 & $-$1.09 & 2.37 \\
70 & $0.200 \times 10^{-2}$ & 1.246 & 1.15 & 1.36 & 0.78 & $-$0.03 & $-$0.09 & $-$0.12 & 0.00 & 0.22 & 0.01 & $-$0.96 & 2.19 \\
70 & $0.250 \times 10^{-2}$ & 1.190 & 0.96 & 0.97 & 0.77 & 0.03 & $-$0.09 & $-$0.12 & 0.00 & 0.13 & 0.01 & $-$0.91 & 1.82 \\
70 & $0.320 \times 10^{-2}$ & 1.084 & 0.91 & 0.78 & 0.74 & 0.26 & $-$0.10 & 0.00 & 0.01 & $-$0.13 & 0.03 & $-$0.52 & 1.53 \\
70 & $0.500 \times 10^{-2}$ & 0.958 & 0.83 & 0.74 & 0.75 & 0.23 & $-$0.09 & $-$0.09 & $-$0.01 & $-$0.49 & 0.05 & $-$0.43 & 1.51 \\
70 & $0.800 \times 10^{-2}$ & 0.819 & 1.62 & 0.48 & 0.77 & 0.26 & $-$0.05 & $-$0.11 & 0.01 & $-$0.06 & 0.07 & $-$0.05 & 1.88 \\
70 & $0.130 \times 10^{-1}$ & 0.716 & 1.89 & 0.51 & 0.86 & 0.46 & $-$0.07 & $-$0.62 & 0.01 & $-$0.06 & 0.05 & $-$0.04 & 2.27 \\
70 & $0.200 \times 10^{-1}$ & 0.637 & 1.77 & 0.67 & 0.80 & 0.37 & $-$0.11 & $-$0.46 & $-$0.01 & $-$0.06 & 0.07 & $-$0.05 & 2.14 \\
70 & $0.320 \times 10^{-1}$ & 0.561 & 2.10 & 0.92 & 0.85 & $-$0.02 & $-$0.05 & 0.26 & $-$0.04 & $-$0.05 & 0.07 & $-$0.08 & 2.46 \\
70 & $0.500 \times 10^{-1}$ & 0.512 & 1.61 & 0.90 & 1.19 & 0.35 & $-$0.16 & $-$0.37 & $-$0.12 & $-$0.03 & 0.00 & 0.02 & 2.27 \\
90 & $0.130 \times 10^{-2}$ & 1.479 & 0.66 & 1.49 & 0.87 & 0.06 & $-$0.04 & $-$0.13 & 0.00 & $-$0.05 & 0.15 & 0.24 & 1.87 \\
90 & $0.150 \times 10^{-2}$ & 1.418 & 1.12 & 1.03 & 1.33 & 1.02 & $-$1.18 & $-$0.21 & 0.01 & $-$0.04 & 0.08 & 0.12 & 2.56 \\
90 & $0.200 \times 10^{-2}$ & 1.328 & 0.79 & 0.95 & 0.76 & 0.53 & $-$0.25 & $-$0.01 & $-$0.01 & 0.06 & 0.07 & $-$0.10 & 1.57 \\
90 & $0.320 \times 10^{-2}$ & 1.165 & 0.66 & 0.63 & 0.75 & 0.45 & $-$0.10 & $-$0.08 & 0.00 & 0.08 & $-$0.01 & $-$0.20 & 1.29 \\
90 & $0.500 \times 10^{-2}$ & 1.023 & 0.71 & 0.58 & 0.74 & 0.46 & $-$0.09 & $-$0.06 & 0.00 & 0.04 & $-$0.03 & $-$0.13 & 1.27 \\
90 & $0.800 \times 10^{-2}$ & 0.883 & 0.87 & 0.56 & 0.78 & 0.38 & $-$0.07 & $-$0.12 & 0.00 & $-$0.07 & 0.06 & $-$0.16 & 1.37 \\
90 & $0.130 \times 10^{-1}$ & 0.754 & 0.91 & 0.69 & 0.80 & 0.33 & $-$0.08 & $-$0.22 & $-$0.01 & $-$0.05 & $-$0.22 & $-$0.09 & 1.47 \\
90 & $0.200 \times 10^{-1}$ & 0.649 & 0.95 & 0.62 & 0.81 & 0.36 & $-$0.09 & $-$0.19 & 0.00 & $-$0.04 & 0.19 & $-$0.08 & 1.47 \\
90 & $0.320 \times 10^{-1}$ & 0.557 & 1.01 & 0.73 & 0.83 & 0.29 & $-$0.09 & 0.00 & $-$0.02 & $-$0.04 & 0.25 & $-$0.06 & 1.55 \\
90 & $0.500 \times 10^{-1}$ & 0.488 & 1.27 & 0.71 & 1.00 & 0.12 & $-$0.13 & 0.06 & $-$0.06 & $-$0.05 & 0.38 & $-$0.01 & 1.82 \\
90 & $0.800 \times 10^{-1}$ & 0.436 & 1.24 & 0.93 & 1.03 & 0.42 & $-$0.11 & $-$0.29 & $-$0.06 & $-$0.04 & $-$0.17 & 0.03 & 1.94 \\
90 & 0.180 & 0.343 & 3.06 & 3.04 & 1.84 & 1.53 & 0.29 & $-$1.38 & $-$0.05 & $-$0.05 & 0.04 & 0.09 & 5.13 \\
120 & $0.160 \times 10^{-2}$ & 1.410 & 0.76 & 1.42 & 0.87 & 0.01 & $-$0.04 & $-$0.14 & 0.00 & $-$0.04 & 0.13 & 0.19 & 1.85 \\
120 & $0.172 \times 10^{-2}$ & 1.444 & 2.56 & 3.08 & 0.82 & $-$0.12 & $-$0.10 & $-$0.18 & $-$0.01 & 0.01 & 0.01 & $-$0.94 & 4.20 \\
120 & $0.188 \times 10^{-2}$ & 1.413 & 2.23 & 2.63 & 0.79 & $-$0.17 & $-$0.08 & $-$0.14 & $-$0.01 & 0.16 & 0.01 & $-$1.01 & 3.69 \\
120 & $0.200 \times 10^{-2}$ & 1.361 & 0.60 & 0.74 & 1.00 & 0.63 & $-$0.71 & $-$0.12 & 0.01 & $-$0.04 & 0.12 & 0.17 & 1.69 \\
120 & $0.212 \times 10^{-2}$ & 1.386 & 1.79 & 2.12 & 0.81 & $-$0.12 & $-$0.10 & $-$0.17 & $-$0.01 & 0.12 & 0.01 & $-$0.98 & 3.06 \\
120 & $0.270 \times 10^{-2}$ & 1.246 & 1.58 & 2.16 & 0.79 & $-$0.14 & $-$0.08 & $-$0.14 & 0.00 & 0.24 & 0.01 & $-$0.99 & 2.98 \\
120 & $0.320 \times 10^{-2}$ & 1.208 & 0.58 & 0.63 & 0.75 & 0.02 & $-$0.14 & $-$0.10 & 0.00 & $-$0.01 & 0.08 & $-$0.37 & 1.21 \\
120 & $0.500 \times 10^{-2}$ & 1.042 & 0.87 & 0.67 & 0.77 & 0.19 & $-$0.08 & $-$0.06 & 0.00 & $-$0.11 & 0.01 & $-$0.51 & 1.45 \\
120 & $0.800 \times 10^{-2}$ & 0.893 & 0.75 & 0.62 & 0.74 & 0.20 & $-$0.08 & $-$0.13 & 0.00 & $-$0.42 & $-$0.01 & $-$0.42 & 1.38 \\
120 & $0.130 \times 10^{-1}$ & 0.774 & 1.13 & 0.65 & 0.81 & 0.43 & $-$0.08 & $-$0.21 & 0.00 & $-$0.07 & 0.09 & $-$0.07 & 1.61 \\
120 & $0.200 \times 10^{-1}$ & 0.666 & 1.10 & 0.66 & 0.85 & 0.34 & $-$0.04 & $-$0.56 & $-$0.01 & $-$0.05 & $-$0.01 & $-$0.07 & 1.67 \\
120 & $0.320 \times 10^{-1}$ & 0.574 & 1.25 & 0.74 & 0.85 & 0.25 & $-$0.14 & $-$0.13 & 0.00 & $-$0.04 & 0.40 & $-$0.03 & 1.76 \\
120 & $0.500 \times 10^{-1}$ & 0.486 & 1.26 & 0.69 & 0.95 & 0.12 & $-$0.14 & $-$0.03 & $-$0.05 & $-$0.06 & 0.49 & $-$0.06 & 1.80 \\
120 & $0.800 \times 10^{-1}$ & 0.441 & 1.35 & 0.63 & 1.23 & 0.43 & $-$0.08 & $-$0.05 & $-$0.09 & $-$0.03 & $-$0.70 & 0.03 & 2.11 \\
120 & 0.180 & 0.332 & 2.38 & 2.69 & 1.44 & 0.42 & 0.08 & $-$0.27 & 0.06 & $-$0.06 & 0.80 & 0.00 & 3.98 \\
150 & $0.200 \times 10^{-2}$ & 1.381 & 0.88 & 1.51 & 0.86 & $-$0.09 & $-$0.02 & $-$0.09 & 0.00 & $-$0.05 & 0.16 & 0.23 & 1.98 \\
150 & $0.320 \times 10^{-2}$ & 1.235 & 0.50 & 0.75 & 0.84 & 0.36 & $-$0.39 & $-$0.08 & 0.00 & $-$0.05 & 0.13 & 0.20 & 1.37 \\
150 & $0.500 \times 10^{-2}$ & 1.078 & 0.61 & 0.71 & 0.76 & 0.19 & $-$0.06 & $-$0.05 & 0.01 & $-$0.05 & 0.10 & 0.17 & 1.24 \\
150 & $0.800 \times 10^{-2}$ & 0.927 & 0.91 & 0.90 & 0.77 & 0.08 & $-$0.09 & $-$0.31 & 0.00 & $-$0.06 & $-$0.03 & 0.07 & 1.53 \\
150 & $0.130 \times 10^{-1}$ & 0.797 & 1.42 & 0.94 & 0.92 & 0.48 & $-$0.05 & $-$0.24 & $-$0.01 & $-$0.06 & 0.03 & $-$0.11 & 2.01 \\
150 & $0.200 \times 10^{-1}$ & 0.687 & 1.68 & 0.68 & 0.94 & 0.39 & $-$0.09 & $-$0.65 & $-$0.01 & $-$0.08 & 0.10 & $-$0.18 & 2.19 \\
150 & $0.320 \times 10^{-1}$ & 0.583 & 1.88 & 0.80 & 1.02 & 0.19 & 0.05 & $-$0.67 & $-$0.02 & $-$0.05 & 0.06 & $-$0.16 & 2.39 \\
150 & $0.500 \times 10^{-1}$ & 0.509 & 1.79 & 1.08 & 0.95 & 0.13 & $-$0.15 & $-$0.13 & $-$0.03 & $-$0.04 & 0.31 & $-$0.12 & 2.33 \\
150 & $0.800 \times 10^{-1}$ & 0.444 & 1.72 & 0.88 & 1.13 & 0.28 & $-$0.09 & $-$0.23 & $-$0.09 & $-$0.02 & $-$0.19 & $-$0.10 & 2.29 \\
150 & 0.180 & 0.324 & 2.56 & 2.19 & 1.48 & 0.52 & 0.02 & $-$0.15 & 0.05 & $-$0.07 & 0.38 & $-$0.06 & 3.74 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline
200 & $0.260 \times 10^{-2}$ & 1.312 & 1.09 & 1.56 & 0.84 & 0.08 & $-$0.03 & $-$0.14 & 0.00 & $-$0.05 & 0.11 & 0.24 & 2.10 \\
200 & $0.320 \times 10^{-2}$ & 1.248 & 0.92 & 0.72 & 0.92 & 0.52 & $-$0.57 & $-$0.16 & 0.01 & $-$0.04 & 0.09 & 0.19 & 1.69 \\
200 & $0.500 \times 10^{-2}$ & 1.110 & 0.54 & 0.55 & 0.79 & 0.17 & $-$0.11 & $-$0.08 & 0.00 & $-$0.05 & 0.15 & 0.26 & 1.17 \\
200 & $0.800 \times 10^{-2}$ & 0.948 & 0.50 & 0.42 & 0.76 & 0.11 & $-$0.07 & $-$0.09 & 0.01 & $-$0.05 & 0.11 & 0.31 & 1.07 \\
200 & $0.130 \times 10^{-1}$ & 0.809 & 0.49 & 0.35 & 0.75 & 0.05 & $-$0.06 & $-$0.17 & 0.00 & $-$0.06 & 0.06 & 0.34 & 1.04 \\
200 & $0.200 \times 10^{-1}$ & 0.701 & 0.59 & 0.30 & 0.76 & $-$0.03 & $-$0.04 & $-$0.20 & 0.00 & $-$0.06 & 0.01 & 0.36 & 1.09 \\
200 & $0.320 \times 10^{-1}$ & 0.582 & 0.66 & 0.33 & 0.78 & 0.03 & $-$0.05 & $-$0.25 & 0.00 & $-$0.05 & $-$0.13 & 0.33 & 1.16 \\
200 & $0.500 \times 10^{-1}$ & 0.520 & 0.70 & 0.30 & 0.78 & $-$0.01 & $-$0.05 & $-$0.20 & 0.00 & $-$0.05 & $-$0.08 & 0.32 & 1.16 \\
200 & $0.800 \times 10^{-1}$ & 0.438 & 0.64 & 0.21 & 0.82 & 0.02 & $-$0.06 & $-$0.21 & 0.00 & $-$0.05 & $-$0.15 & 0.31 & 1.14 \\
200 & 0.130 & 0.362 & 1.29 & 1.84 & 0.94 & 0.11 & $-$0.03 & $-$0.18 & 0.00 & $-$0.04 & $-$0.08 & 0.17 & 2.46 \\
200 & 0.180 & 0.343 & 0.86 & 0.33 & 0.93 & 0.22 & $-$0.06 & $-$0.10 & 0.01 & $-$0.06 & 0.79 & 0.33 & 1.59 \\
200 & 0.250 & 0.278 & 3.57 & 4.20 & 2.02 & 0.54 & 0.04 & $-$0.68 & 0.01 & $-$0.03 & $-$0.44 & 0.10 & 5.95 \\
200 & 0.400 & 0.140 & 4.60 & 4.30 & 3.72 & 0.76 & 0.23 & 0.73 & 0.02 & 0.01 & 0.23 & $-$0.19 & 7.40 \\
250 & $0.330 \times 10^{-2}$ & 1.280 & 1.25 & 1.55 & 0.84 & $-$0.04 & $-$0.02 & $-$0.05 & 0.00 & $-$0.05 & 0.16 & 0.23 & 2.18 \\
250 & $0.500 \times 10^{-2}$ & 1.127 & 0.75 & 0.69 & 0.81 & 0.23 & $-$0.28 & $-$0.09 & 0.00 & $-$0.04 & 0.12 & 0.22 & 1.38 \\
250 & $0.800 \times 10^{-2}$ & 0.952 & 0.56 & 0.42 & 0.77 & 0.16 & $-$0.08 & $-$0.07 & 0.00 & $-$0.05 & 0.15 & 0.26 & 1.10 \\
250 & $0.130 \times 10^{-1}$ & 0.827 & 0.60 & 0.35 & 0.76 & 0.09 & $-$0.07 & $-$0.15 & 0.00 & $-$0.06 & 0.02 & 0.35 & 1.11 \\
250 & $0.200 \times 10^{-1}$ & 0.707 & 0.65 & 0.48 & 0.75 & 0.12 & $-$0.06 & $-$0.14 & 0.00 & $-$0.06 & 0.02 & 0.33 & 1.17 \\
250 & $0.320 \times 10^{-1}$ & 0.592 & 0.65 & 0.59 & 0.77 & 0.13 & $-$0.05 & $-$0.24 & 0.00 & $-$0.05 & $-$0.01 & 0.33 & 1.24 \\
250 & $0.500 \times 10^{-1}$ & 0.519 & 0.67 & 0.50 & 0.79 & 0.03 & $-$0.05 & $-$0.23 & 0.00 & $-$0.06 & $-$0.07 & 0.34 & 1.22 \\
250 & $0.800 \times 10^{-1}$ & 0.440 & 0.63 & 0.33 & 0.81 & 0.06 & $-$0.05 & $-$0.19 & $-$0.01 & $-$0.05 & $-$0.14 & 0.36 & 1.17 \\
250 & 0.130 & 0.367 & 0.98 & 1.45 & 0.82 & 0.32 & $-$0.05 & $-$0.24 & 0.00 & $-$0.05 & $-$0.18 & 0.27 & 2.00 \\
250 & 0.180 & 0.332 & 0.86 & 0.65 & 0.89 & 0.34 & $-$0.07 & $-$0.19 & 0.02 & $-$0.06 & 0.58 & 0.34 & 1.60 \\
250 & 0.250 & 0.267 & 2.11 & 3.68 & 1.68 & 0.90 & 0.00 & $-$0.16 & 0.01 & $-$0.03 & $-$0.19 & 0.15 & 4.67 \\
250 & 0.400 & 0.142 & 3.11 & 3.97 & 3.13 & 1.72 & 0.09 & 0.57 & 0.02 & $-$0.01 & 0.06 & $-$0.01 & 6.21 \\
300 & $0.390 \times 10^{-2}$ & 1.218 & 1.40 & 1.55 & 0.82 & $-$0.06 & $-$0.02 & $-$0.04 & 0.00 & $-$0.06 & 0.19 & 0.24 & 2.26 \\
300 & $0.500 \times 10^{-2}$ & 1.142 & 1.26 & 0.81 & 0.86 & 0.26 & $-$0.44 & $-$0.16 & 0.00 & $-$0.04 & 0.09 & 0.20 & 1.82 \\
300 & $0.800 \times 10^{-2}$ & 0.969 & 0.69 & 0.42 & 0.78 & 0.20 & $-$0.10 & $-$0.09 & 0.00 & $-$0.05 & 0.11 & 0.25 & 1.19 \\
300 & $0.130 \times 10^{-1}$ & 0.813 & 0.65 & 0.37 & 0.76 & 0.10 & $-$0.06 & $-$0.09 & 0.00 & $-$0.05 & 0.09 & 0.30 & 1.12 \\
300 & $0.200 \times 10^{-1}$ & 0.703 & 0.72 & 0.42 & 0.76 & 0.15 & $-$0.06 & $-$0.14 & 0.00 & $-$0.05 & 0.09 & 0.31 & 1.19 \\
300 & $0.320 \times 10^{-1}$ & 0.598 & 0.75 & 0.67 & 0.76 & 0.12 & $-$0.05 & $-$0.24 & 0.00 & $-$0.06 & 0.03 & 0.31 & 1.33 \\
300 & $0.500 \times 10^{-1}$ & 0.507 & 0.77 & 0.55 & 0.77 & 0.14 & $-$0.05 & $-$0.16 & 0.00 & $-$0.05 & 0.03 & 0.32 & 1.28 \\
300 & $0.800 \times 10^{-1}$ & 0.433 & 0.74 & 0.46 & 0.81 & 0.12 & $-$0.07 & $-$0.20 & 0.00 & $-$0.05 & $-$0.09 & 0.31 & 1.26 \\
300 & 0.130 & 0.371 & 1.06 & 1.59 & 0.84 & 0.40 & $-$0.06 & $-$0.21 & 0.00 & $-$0.05 & $-$0.20 & 0.29 & 2.16 \\
300 & 0.180 & 0.327 & 0.95 & 0.39 & 0.84 & 0.24 & $-$0.08 & $-$0.19 & 0.00 & $-$0.06 & $-$0.19 & 0.33 & 1.42 \\
300 & 0.250 & 0.268 & 2.10 & 4.45 & 1.77 & 1.44 & $-$0.04 & $-$0.20 & 0.01 & $-$0.04 & $-$0.26 & 0.21 & 5.44 \\
300 & 0.400 & 0.159 & 1.74 & 3.03 & 1.67 & 1.50 & $-$0.04 & 0.13 & 0.01 & $-$0.04 & $-$0.11 & 0.19 & 4.16 \\
400 & $0.530 \times 10^{-2}$ & 1.181 & 1.48 & 1.58 & 0.80 & 0.01 & $-$0.02 & $-$0.08 & 0.01 & $-$0.05 & 0.16 & 0.25 & 2.33 \\
400 & $0.800 \times 10^{-2}$ & 1.018 & 0.85 & 0.59 & 0.80 & 0.23 & $-$0.21 & $-$0.09 & 0.00 & $-$0.06 & 0.09 & 0.26 & 1.38 \\
400 & $0.130 \times 10^{-1}$ & 0.844 & 0.80 & 0.55 & 0.76 & 0.07 & $-$0.06 & $-$0.08 & 0.00 & $-$0.05 & 0.11 & 0.30 & 1.28 \\
400 & $0.200 \times 10^{-1}$ & 0.714 & 0.85 & 0.54 & 0.76 & 0.10 & $-$0.06 & $-$0.09 & 0.00 & $-$0.05 & 0.08 & 0.25 & 1.30 \\
400 & $0.320 \times 10^{-1}$ & 0.602 & 0.85 & 0.49 & 0.76 & 0.18 & $-$0.05 & $-$0.16 & 0.00 & $-$0.05 & $-$0.01 & 0.29 & 1.30 \\
400 & $0.500 \times 10^{-1}$ & 0.512 & 0.87 & 0.44 & 0.77 & 0.19 & $-$0.06 & $-$0.23 & 0.00 & $-$0.05 & $-$0.07 & 0.30 & 1.32 \\
400 & $0.800 \times 10^{-1}$ & 0.436 & 0.90 & 0.40 & 0.78 & 0.02 & $-$0.06 & $-$0.18 & 0.00 & $-$0.05 & $-$0.01 & 0.30 & 1.31 \\
400 & 0.130 & 0.367 & 0.94 & 0.53 & 0.78 & 0.17 & $-$0.06 & $-$0.19 & 0.00 & $-$0.05 & $-$0.08 & 0.30 & 1.39 \\
400 & 0.180 & 0.320 & 1.82 & 2.40 & 1.20 & 0.62 & $-$0.04 & $-$0.07 & 0.01 & $-$0.05 & $-$0.21 & 0.27 & 3.32 \\
400 & 0.250 & 0.261 & 1.37 & 0.60 & 0.88 & 0.42 & $-$0.06 & $-$0.13 & 0.02 & $-$0.05 & $-$0.25 & 0.28 & 1.83 \\
400 & 0.400 & 0.160 & 1.96 & 2.45 & 1.75 & 1.26 & $-$0.02 & 0.12 & 0.02 & $-$0.04 & $-$0.09 & 0.17 & 3.81 \\
500 & $0.660 \times 10^{-2}$ & 1.052 & 1.67 & 1.55 & 0.80 & $-$0.01 & $-$0.02 & $-$0.06 & 0.00 & $-$0.05 & 0.17 & 0.26 & 2.43 \\
500 & $0.800 \times 10^{-2}$ & 0.998 & 1.74 & 0.89 & 0.81 & 0.20 & $-$0.31 & $-$0.15 & 0.00 & $-$0.05 & 0.09 & 0.22 & 2.16 \\
500 & $0.130 \times 10^{-1}$ & 0.875 & 1.23 & 0.77 & 0.78 & 0.17 & $-$0.07 & $-$0.05 & 0.00 & $-$0.05 & 0.15 & 0.25 & 1.68 \\
500 & $0.200 \times 10^{-1}$ & 0.741 & 1.16 & 0.90 & 0.78 & 0.02 & $-$0.03 & $-$0.09 & 0.00 & $-$0.05 & 0.14 & 0.23 & 1.69 \\
500 & $0.320 \times 10^{-1}$ & 0.619 & 1.20 & 0.86 & 0.78 & 0.11 & $-$0.04 & $-$0.12 & 0.00 & $-$0.05 & 0.10 & 0.28 & 1.71 \\
500 & $0.500 \times 10^{-1}$ & 0.533 & 1.25 & 0.98 & 0.81 & 0.28 & $-$0.05 & $-$0.08 & 0.00 & $-$0.05 & $-$0.08 & 0.30 & 1.83 \\
500 & $0.800 \times 10^{-1}$ & 0.443 & 1.34 & 0.88 & 0.82 & 0.03 & $-$0.04 & $-$0.22 & 0.00 & $-$0.05 & $-$0.01 & 0.30 & 1.84 \\
500 & 0.130 & 0.377 & 1.54 & 1.14 & 0.85 & 0.09 & $-$0.06 & $-$0.31 & 0.00 & $-$0.05 & $-$0.15 & 0.31 & 2.15 \\
500 & 0.180 & 0.313 & 1.72 & 1.50 & 0.85 & 0.36 & $-$0.05 & $-$0.22 & 0.00 & $-$0.05 & $-$0.20 & 0.30 & 2.50 \\
500 & 0.250 & 0.261 & 2.08 & 2.16 & 1.36 & 0.98 & $-$0.03 & 0.06 & 0.01 & $-$0.05 & $-$0.11 & 0.23 & 3.45 \\
500 & 0.400 & 0.172 & 5.01 & 5.86 & 3.24 & 2.88 & $-$0.09 & 0.03 & 0.02 & $-$0.03 & $-$0.39 & 0.19 & 8.85 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline

650 & $0.850 \times 10^{-2}$ & 1.000 & 1.91 & 1.67 & 0.78 & $-$0.04 & $-$0.01 & $-$0.08 & 0.00 & $-$0.05 & 0.16 & 0.25 & 2.68 \\
650 & $0.130 \times 10^{-1}$ & 0.862 & 1.02 & 0.63 & 0.79 & 0.15 & $-$0.12 & $-$0.09 & 0.00 & $-$0.05 & 0.10 & 0.27 & 1.48 \\
650 & $0.200 \times 10^{-1}$ & 0.746 & 1.05 & 0.55 & 0.75 & 0.09 & $-$0.07 & $-$0.07 & 0.01 & $-$0.05 & 0.08 & 0.30 & 1.45 \\
650 & $0.320 \times 10^{-1}$ & 0.627 & 1.09 & 0.56 & 0.76 & 0.15 & $-$0.06 & $-$0.11 & 0.00 & $-$0.05 & 0.05 & 0.26 & 1.48 \\
650 & $0.500 \times 10^{-1}$ & 0.520 & 1.12 & 0.49 & 0.76 & 0.13 & $-$0.04 & $-$0.21 & 0.00 & $-$0.06 & 0.02 & 0.33 & 1.50 \\
650 & $0.800 \times 10^{-1}$ & 0.438 & 1.18 & 0.48 & 0.76 & 0.10 & $-$0.07 & $-$0.17 & 0.00 & $-$0.06 & $-$0.02 & 0.32 & 1.53 \\
650 & 0.130 & 0.362 & 1.31 & 0.52 & 0.79 & 0.14 & $-$0.07 & $-$0.22 & 0.00 & $-$0.05 & $-$0.14 & 0.28 & 1.67 \\
650 & 0.180 & 0.334 & 1.92 & 1.47 & 0.85 & 0.42 & $-$0.06 & $-$0.21 & 0.00 & $-$0.05 & $-$0.25 & 0.31 & 2.63 \\
650 & 0.250 & 0.248 & 1.55 & 0.75 & 0.84 & 0.40 & $-$0.08 & $-$0.15 & 0.00 & $-$0.05 & 0.19 & 0.31 & 2.00 \\
650 & 0.400 & 0.145 & 3.28 & 2.49 & 1.61 & 1.35 & 0.02 & 0.21 & 0.05 & $-$0.05 & $-$0.20 & 0.27 & 4.64 \\
650 & 0.650 & 0.023 & 13.74 & 7.80 & 4.08 & 2.37 & 0.12 & 1.43 & 0.02 & 0.00 & 0.40 & $-$0.08 & 16.55 \\
800 & $0.105 \times 10^{-1}$ & 0.932 & 2.28 & 1.77 & 0.79 & 0.11 & $-$0.03 & $-$0.11 & 0.00 & $-$0.05 & 0.15 & 0.27 & 3.01 \\
800 & $0.130 \times 10^{-1}$ & 0.844 & 1.36 & 0.79 & 0.84 & 0.27 & $-$0.18 & $-$0.12 & 0.00 & $-$0.05 & 0.07 & 0.26 & 1.83 \\
800 & $0.200 \times 10^{-1}$ & 0.733 & 1.28 & 0.67 & 0.76 & $-$0.01 & $-$0.06 & $-$0.09 & 0.00 & $-$0.05 & 0.08 & 0.32 & 1.67 \\
800 & $0.320 \times 10^{-1}$ & 0.627 & 1.23 & 0.60 & 0.75 & 0.04 & $-$0.06 & $-$0.12 & 0.00 & $-$0.05 & 0.11 & 0.30 & 1.60 \\
800 & $0.500 \times 10^{-1}$ & 0.525 & 1.23 & 0.49 & 0.76 & 0.10 & $-$0.04 & $-$0.19 & 0.00 & $-$0.05 & 0.01 & 0.29 & 1.57 \\
800 & $0.800 \times 10^{-1}$ & 0.458 & 1.30 & 0.52 & 0.76 & 0.09 & $-$0.05 & $-$0.22 & 0.00 & $-$0.06 & $-$0.07 & 0.38 & 1.66 \\
800 & 0.130 & 0.358 & 1.48 & 0.55 & 0.78 & 0.18 & $-$0.07 & $-$0.18 & 0.01 & $-$0.05 & $-$0.11 & 0.29 & 1.81 \\
800 & 0.180 & 0.331 & 2.22 & 1.45 & 0.81 & 0.29 & $-$0.05 & $-$0.21 & 0.00 & $-$0.05 & $-$0.14 & 0.30 & 2.82 \\
800 & 0.250 & 0.252 & 1.76 & 0.69 & 0.84 & 0.38 & $-$0.07 & $-$0.18 & 0.00 & $-$0.05 & $-$0.16 & 0.25 & 2.13 \\
800 & 0.400 & 0.132 & 3.68 & 2.70 & 1.59 & 1.06 & $-$0.04 & 0.11 & 0.05 & $-$0.05 & $-$0.23 & 0.28 & 4.96 \\
800 & 0.650 & 0.021 & 11.93 & 7.21 & 3.81 & 2.83 & 0.03 & 0.58 & 0.02 & $-$0.01 & $-$0.12 & 0.01 & 14.74 \\
1000 & $0.130 \times 10^{-1}$ & 0.823 & 2.34 & 1.36 & 1.16 & 0.71 & $-$0.97 & $-$0.15 & 0.00 & $-$0.04 & 0.08 & 0.15 & 3.20 \\
1000 & $0.200 \times 10^{-1}$ & 0.736 & 1.93 & 0.89 & 0.79 & 0.16 & $-$0.13 & $-$0.02 & 0.00 & $-$0.05 & 0.16 & 0.24 & 2.29 \\
1000 & $0.320 \times 10^{-1}$ & 0.625 & 1.82 & 0.98 & 0.79 & 0.15 & $-$0.04 & $-$0.03 & 0.00 & $-$0.05 & 0.15 & 0.25 & 2.24 \\
1000 & $0.500 \times 10^{-1}$ & 0.532 & 1.89 & 1.26 & 0.78 & 0.07 & $-$0.03 & $-$0.05 & 0.00 & $-$0.05 & 0.15 & 0.23 & 2.42 \\
1000 & $0.800 \times 10^{-1}$ & 0.447 & 2.03 & 1.01 & 0.78 & 0.03 & $-$0.04 & $-$0.18 & 0.00 & $-$0.05 & $-$0.11 & 0.29 & 2.43 \\
1000 & 0.130 & 0.362 & 2.54 & 1.21 & 0.86 & 0.06 & $-$0.02 & $-$0.09 & 0.00 & $-$0.06 & 0.07 & 0.31 & 2.96 \\
1000 & 0.180 & 0.313 & 2.60 & 1.30 & 0.79 & 0.14 & $-$0.04 & $-$0.20 & 0.00 & $-$0.05 & $-$0.18 & 0.29 & 3.04 \\
1000 & 0.250 & 0.255 & 2.87 & 1.74 & 0.91 & 0.47 & $-$0.05 & $-$0.23 & 0.00 & $-$0.05 & $-$0.19 & 0.29 & 3.53 \\
1000 & 0.400 & 0.134 & 4.59 & 3.11 & 1.51 & 1.26 & $-$0.05 & 0.04 & 0.01 & $-$0.05 & $-$0.33 & 0.27 & 5.90 \\
1000 & 0.650 & 0.020 & 13.69 & 7.72 & 3.81 & 2.79 & $-$0.06 & $-$0.28 & 0.02 & $-$0.02 & $-$0.63 & 0.10 & 16.42 \\
1200 & $0.140 \times 10^{-1}$ & 0.832 & 1.96 & 1.22 & 1.42 & 0.75 & $-$0.60 & $-$0.11 & 0.00 & $-$0.04 & $-$0.09 & 0.06 & 2.88 \\
1200 & $0.200 \times 10^{-1}$ & 0.755 & 1.54 & 0.79 & 0.80 & 0.18 & $-$0.14 & $-$0.09 & 0.00 & $-$0.05 & 0.09 & 0.28 & 1.95 \\
1200 & $0.320 \times 10^{-1}$ & 0.632 & 1.46 & 0.58 & 0.77 & 0.08 & $-$0.05 & $-$0.07 & 0.00 & $-$0.06 & 0.05 & 0.33 & 1.78 \\
1200 & $0.500 \times 10^{-1}$ & 0.519 & 1.31 & 0.46 & 0.76 & 0.11 & $-$0.05 & $-$0.16 & 0.00 & $-$0.05 & 0.01 & 0.28 & 1.62 \\
1200 & $0.800 \times 10^{-1}$ & 0.441 & 1.37 & 0.42 & 0.75 & 0.14 & $-$0.06 & $-$0.17 & 0.00 & $-$0.06 & $-$0.04 & 0.32 & 1.67 \\
1200 & 0.130 & 0.361 & 1.51 & 0.41 & 0.76 & 0.11 & $-$0.04 & $-$0.15 & 0.00 & $-$0.06 & $-$0.05 & 0.35 & 1.79 \\
1200 & 0.180 & 0.328 & 3.01 & 1.29 & 0.81 & 0.13 & $-$0.05 & $-$0.29 & 0.00 & $-$0.05 & $-$0.20 & 0.31 & 3.41 \\
1200 & 0.250 & 0.252 & 1.72 & 0.50 & 0.77 & 0.16 & $-$0.07 & $-$0.14 & 0.00 & $-$0.06 & $-$0.06 & 0.38 & 1.99 \\
1200 & 0.400 & 0.131 & 2.61 & 1.07 & 0.93 & 0.65 & $-$0.07 & $-$0.08 & 0.02 & $-$0.05 & 0.35 & 0.34 & 3.08 \\
1200 & 0.650 & 0.022 & 13.48 & 7.83 & 3.19 & 3.62 & $-$0.03 & 0.13 & 0.03 & $-$0.03 & $-$0.43 & 0.30 & 16.33 \\
1500 & $0.200 \times 10^{-1}$ & 0.709 & 2.05 & 0.98 & 1.24 & 0.71 & $-$0.43 & $-$0.12 & 0.01 & $-$0.04 & 0.05 & $-$0.02 & 2.72 \\
1500 & $0.320 \times 10^{-1}$ & 0.603 & 1.94 & 0.67 & 0.84 & 0.17 & $-$0.07 & $-$0.07 & 0.00 & $-$0.05 & 0.06 & 0.21 & 2.23 \\
1500 & $0.500 \times 10^{-1}$ & 0.544 & 1.59 & 0.53 & 0.75 & $-$0.02 & $-$0.04 & $-$0.09 & 0.00 & $-$0.06 & 0.08 & 0.36 & 1.88 \\
1500 & $0.800 \times 10^{-1}$ & 0.453 & 1.64 & 0.55 & 0.75 & 0.11 & $-$0.04 & $-$0.18 & 0.00 & $-$0.06 & $-$0.03 & 0.33 & 1.93 \\
1500 & 0.130 & 0.355 & 2.04 & 0.59 & 0.77 & 0.04 & $-$0.06 & $-$0.17 & 0.00 & $-$0.06 & $-$0.02 & 0.37 & 2.29 \\
1500 & 0.180 & 0.313 & 2.08 & 0.55 & 0.77 & 0.17 & $-$0.05 & $-$0.13 & $-$0.01 & $-$0.05 & 0.01 & 0.32 & 2.32 \\
1500 & 0.250 & 0.248 & 2.40 & 0.88 & 0.79 & 0.29 & $-$0.07 & $-$0.16 & 0.00 & $-$0.05 & $-$0.19 & 0.31 & 2.72 \\
1500 & 0.400 & 0.126 & 3.38 & 1.35 & 1.05 & 0.51 & $-$0.06 & $-$0.18 & 0.02 & $-$0.06 & $-$1.18 & 0.43 & 4.03 \\
1500 & 0.650 & 0.016 & 9.00 & 5.25 & 2.52 & 2.11 & $-$0.11 & 0.29 & $-$0.02 & $-$0.03 & $-$0.51 & 0.33 & 10.95 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline
2000 & $0.219 \times 10^{-1}$ & 0.710 & 5.58 & 2.40 & 1.43 & 0.96 & $-$1.31 & $-$0.22 & 0.00 & $-$0.04 & 0.03 & 0.15 & 6.45 \\
2000 & $0.320 \times 10^{-1}$ & 0.589 & 2.30 & 1.02 & 1.09 & 0.41 & $-$0.15 & $-$0.04 & 0.00 & $-$0.04 & 0.07 & 0.08 & 2.78 \\
2000 & $0.500 \times 10^{-1}$ & 0.516 & 2.17 & 0.65 & 0.79 & 0.11 & $-$0.05 & $-$0.08 & 0.00 & $-$0.05 & $-$0.04 & 0.29 & 2.42 \\
2000 & $0.800 \times 10^{-1}$ & 0.449 & 1.94 & 0.54 & 0.75 & 0.01 & $-$0.04 & $-$0.15 & 0.00 & $-$0.05 & 0.05 & 0.34 & 2.18 \\
2000 & 0.130 & 0.362 & 2.36 & 0.66 & 0.76 & 0.17 & $-$0.06 & $-$0.15 & 0.01 & $-$0.06 & $-$0.07 & 0.30 & 2.60 \\
2000 & 0.180 & 0.300 & 2.50 & 0.64 & 0.77 & 0.07 & $-$0.06 & $-$0.12 & 0.01 & $-$0.05 & 0.05 & 0.35 & 2.72 \\
2000 & 0.250 & 0.244 & 2.77 & 0.90 & 0.80 & 0.26 & $-$0.08 & $-$0.13 & 0.00 & $-$0.06 & $-$0.14 & 0.35 & 3.06 \\
2000 & 0.400 & 0.129 & 3.78 & 1.56 & 0.95 & 0.75 & $-$0.09 & $-$0.11 & 0.02 & $-$0.06 & $-$0.44 & 0.31 & 4.31 \\
2000 & 0.650 & 0.017 & 10.10 & 6.04 & 2.74 & 2.56 & $-$0.05 & $-$0.03 & 0.02 & $-$0.06 & $-$0.66 & 0.26 & 12.37 \\
3000 & $0.320 \times 10^{-1}$ & 0.603 & 3.71 & 1.72 & 1.03 & 0.57 & $-$0.74 & $-$0.17 & 0.00 & $-$0.05 & 0.07 & 0.20 & 4.33 \\
3000 & $0.500 \times 10^{-1}$ & 0.518 & 2.21 & 0.86 & 0.78 & 0.13 & $-$0.08 & $-$0.03 & 0.00 & $-$0.05 & 0.14 & 0.29 & 2.53 \\
3000 & $0.800 \times 10^{-1}$ & 0.433 & 2.26 & 0.71 & 0.76 & 0.11 & $-$0.05 & $-$0.07 & 0.00 & $-$0.06 & 0.08 & 0.34 & 2.52 \\
3000 & 0.130 & 0.352 & 2.49 & 0.79 & 0.77 & 0.06 & $-$0.04 & $-$0.18 & 0.00 & $-$0.05 & 0.00 & 0.32 & 2.75 \\
3000 & 0.180 & 0.298 & 2.78 & 0.90 & 0.80 & 0.18 & $-$0.06 & $-$0.14 & 0.01 & $-$0.05 & $-$0.07 & 0.33 & 3.06 \\
3000 & 0.250 & 0.231 & 2.96 & 0.96 & 0.79 & 0.11 & $-$0.05 & $-$0.14 & 0.01 & $-$0.06 & $-$0.08 & 0.39 & 3.25 \\
3000 & 0.400 & 0.124 & 3.81 & 1.79 & 0.94 & 0.48 & $-$0.09 & $-$0.15 & 0.01 & $-$0.06 & $-$0.24 & 0.35 & 4.37 \\
3000 & 0.650 & 0.016 & 7.74 & 4.02 & 1.77 & 1.99 & $-$0.12 & 0.11 & 0.01 & $-$0.05 & $-$1.59 & 0.33 & 9.26 \\
5000 & $0.547 \times 10^{-1}$ & 0.477 & 5.04 & 2.01 & 1.15 & 0.77 & $-$0.94 & $-$0.20 & 0.00 & $-$0.04 & 0.08 & 0.18 & 5.69 \\
5000 & $0.800 \times 10^{-1}$ & 0.415 & 2.37 & 0.82 & 0.85 & 0.28 & $-$0.12 & $-$0.06 & 0.00 & $-$0.05 & 0.04 & 0.22 & 2.67 \\
5000 & 0.130 & 0.343 & 2.95 & 0.88 & 0.77 & 0.08 & $-$0.05 & $-$0.10 & 0.00 & $-$0.06 & 0.04 & 0.36 & 3.19 \\
5000 & 0.180 & 0.283 & 2.98 & 0.85 & 0.76 & $-$0.01 & $-$0.05 & $-$0.17 & 0.00 & $-$0.05 & 0.01 & 0.36 & 3.21 \\
5000 & 0.250 & 0.225 & 3.47 & 1.01 & 0.78 & 0.21 & $-$0.05 & $-$0.14 & 0.00 & $-$0.06 & $-$0.05 & 0.35 & 3.72 \\
5000 & 0.400 & 0.121 & 4.38 & 1.43 & 0.82 & 0.31 & $-$0.07 & $-$0.07 & 0.01 & $-$0.06 & $-$0.22 & 0.35 & 4.71 \\
5000 & 0.650 & 0.011 & 12.94 & 5.80 & 1.87 & 1.55 & $-$0.08 & $-$0.30 & 0.01 & $-$0.07 & $-$1.10 & 0.35 & 14.44 \\
8000 & $0.875 \times 10^{-1}$ & 0.356 & 8.65 & 2.69 & 1.69 & 1.25 & $-$1.65 & $-$0.25 & 0.01 & $-$0.04 & 0.03 & 0.10 & 9.45 \\
8000 & 0.130 & 0.309 & 3.84 & 1.02 & 1.00 & 0.23 & $-$0.13 & $-$0.11 & 0.00 & $-$0.05 & $-$0.07 & 0.28 & 4.12 \\
8000 & 0.180 & 0.267 & 4.28 & 1.07 & 0.81 & 0.10 & $-$0.04 & $-$0.08 & 0.00 & $-$0.06 & 0.06 & 0.43 & 4.51 \\
8000 & 0.250 & 0.217 & 5.03 & 1.38 & 0.84 & 0.14 & $-$0.03 & $-$0.05 & 0.00 & $-$0.06 & 0.06 & 0.41 & 5.30 \\
8000 & 0.400 & 0.103 & 6.13 & 2.04 & 0.93 & 0.34 & $-$0.06 & $-$0.07 & $-$0.01 & $-$0.06 & $-$0.09 & 0.36 & 6.54 \\
8000 & 0.650 & 0.016 & 10.35 & 4.99 & 1.37 & 2.01 & $-$0.10 & $-$0.09 & 0.02 & $-$0.06 & $-$0.83 & 0.35 & 11.78 \\
12000 & 0.130 & 0.212 & 19.86 & 5.03 & 1.33 & 0.86 & $-$1.16 & $-$0.17 & 0.00 & $-$0.04 & 0.12 & 0.11 & 20.59 \\
12000 & 0.180 & 0.229 & 6.07 & 1.21 & 1.05 & 0.22 & $-$0.23 & $-$0.15 & 0.00 & $-$0.05 & $-$0.03 & 0.32 & 6.30 \\
12000 & 0.250 & 0.155 & 7.64 & 1.44 & 1.01 & 0.00 & $-$0.05 & $-$0.05 & 0.01 & $-$0.06 & 0.08 & 0.42 & 7.85 \\
12000 & 0.400 & 0.095 & 8.52 & 3.04 & 0.87 & 0.16 & $-$0.07 & $-$0.06 & 0.00 & $-$0.06 & $-$0.02 & 0.34 & 9.10 \\
12000 & 0.650 & 0.017 & 17.58 & 6.81 & 1.49 & 0.95 & $-$0.08 & $-$0.28 & 0.01 & $-$0.06 & $-$0.85 & 0.44 & 18.96 \\
20000 & 0.250 & 0.126 & 11.42 & 3.08 & 1.33 & 0.64 & $-$0.16 & $-$0.06 & 0.01 & $-$0.05 & $-$0.10 & 0.19 & 11.92 \\
20000 & 0.400 & 0.078 & 15.35 & 5.55 & 1.22 & $-$0.22 & 0.03 & $-$0.02 & 0.00 & $-$0.06 & 0.10 & 0.49 & 16.38 \\
20000 & 0.650 & 0.012 & 32.50 & 13.66 & 2.15 & 1.84 & $-$0.03 & 0.09 & 0.01 & $-$0.08 & $-$0.17 & 0.59 & 35.37 \\
30000 & 0.400 & 0.060 & 24.46 & 2.34 & 4.42 & 0.34 & $-$0.16 & $-$0.18 & 0.01 & $-$0.06 & 0.16 & 0.43 & 24.97 \\
30000 & 0.650 & 0.009 & 69.03 & 9.87 & 1.71 & 0.02 & 0.04 & $-$0.16 & 0.01 & $-$0.08 & $-$0.17 & 0.47 & 69.75 \\

\hline \hline

\end{tabular}\captcont{Continued.}

%{\label{tab615-318a2}
%Continuation of \Tab~\ref{tab615-318a1}
%}

\end{scriptsize}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
\begin{scriptsize}\renewcommand\arraystretch{1.1}

\begin{tabular}[H]{ c l c r r r r r r r r r r r }
\hline \hline
$Q^2$ &  $x_{\rm Bj}$ & $\sigma_{r, \rm NC}^{+ }$ & $\delta_{\rm stat}$ & $\delta_{\rm uncor}$ & $\delta_{\rm cor}$ & $\delta_{\rm rel}$ & $\delta_{\gamma p}$ & $\delta_{\rm had}$ &  $\delta_{1}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}$ &$\delta_{\rm tot}$ \\
${\rm GeV^2}$ & & & \% & \% & \% & \% & \% & \% & \% & \% & \% & \% & \%     \\
\hline
0.045 & $0.621 \times 10^{-6}$ & 0.078 & 5.06 & 1.50 & 7.30 & 3.16 & 1.25 & $-$0.75 & $-$7.46 & 0.00 & $-$0.02 & 0.02 & 12.20 \\
0.065 & $0.897 \times 10^{-6}$ & 0.109 & 2.99 & 1.50 & 6.28 & 3.03 & 1.42 & $-$0.90 & $-$7.40 & 0.00 & $-$0.02 & 0.02 & 10.83 \\
0.065 & $0.102 \times 10^{-5}$ & 0.110 & 4.70 & 1.50 & 5.99 & 3.78 & 1.54 & $-$0.79 & $-$4.23 & $-$0.01 & $-$0.02 & 0.01 & 9.77 \\
0.085 & $0.117 \times 10^{-5}$ & 0.133 & 2.96 & 1.50 & 5.55 & 2.86 & 1.49 & $-$0.83 & $-$6.30 & 0.00 & $-$0.02 & 0.01 & 9.62 \\
0.085 & $0.134 \times 10^{-5}$ & 0.128 & 2.28 & 1.50 & 4.03 & 2.02 & 1.20 & $-$0.53 & $-$4.09 & 0.00 & $-$0.02 & 0.01 & 6.79 \\
0.085 & $0.156 \times 10^{-5}$ & 0.125 & 4.79 & 1.50 & 4.55 & 1.08 & 1.14 & 0.07 & $-$1.47 & 0.00 & 0.00 & 0.02 & 7.11 \\
0.11 & $0.151 \times 10^{-5}$ & 0.161 & 3.49 & 1.50 & 5.49 & 3.46 & 1.60 & $-$0.83 & $-$5.99 & 0.00 & $-$0.02 & 0.01 & 9.79 \\
0.11 & $0.173 \times 10^{-5}$ & 0.162 & 1.82 & 0.99 & 3.28 & 2.46 & 1.44 & $-$0.71 & $-$2.84 & $-$0.01 & $-$0.02 & 0.01 & 5.64 \\
0.11 & $0.202 \times 10^{-5}$ & 0.155 & 1.80 & 0.89 & 2.48 & 1.70 & 1.31 & $-$0.41 & $-$1.07 & 0.00 & $-$0.01 & 0.01 & 4.01 \\
0.11 & $0.243 \times 10^{-5}$ & 0.148 & 3.76 & 1.50 & 3.52 & 1.18 & 0.92 & $-$0.28 & $-$0.37 & 0.00 & 0.00 & 0.01 & 5.59 \\
0.15 & $0.207 \times 10^{-5}$ & 0.220 & 4.37 & 1.50 & 4.59 & 2.68 & 1.68 & $-$0.91 & $-$4.20 & 0.00 & $-$0.02 & 0.01 & 8.42 \\
0.15 & $0.236 \times 10^{-5}$ & 0.194 & 2.02 & 1.02 & 3.08 & 1.88 & 1.39 & $-$0.44 & $-$1.89 & 0.00 & $-$0.02 & 0.01 & 4.88 \\
0.15 & $0.276 \times 10^{-5}$ & 0.197 & 1.63 & 0.92 & 2.28 & 1.46 & 1.25 & $-$0.07 & $-$0.78 & 0.00 & $-$0.01 & 0.01 & 3.61 \\
0.15 & $0.331 \times 10^{-5}$ & 0.198 & 1.54 & 0.78 & 2.15 & 1.35 & 1.15 & $-$0.33 & 0.04 & 0.00 & 0.00 & 0.01 & 3.29 \\
0.15 & $0.414 \times 10^{-5}$ & 0.186 & 1.98 & 0.83 & 2.37 & 0.86 & 0.56 & $-$0.12 & $-$0.15 & 0.00 & 0.00 & 0.01 & 3.36 \\
0.2 & $0.315 \times 10^{-5}$ & 0.243 & 2.50 & 0.95 & 2.99 & 2.11 & 1.42 & $-$1.04 & $-$1.82 & 0.00 & $-$0.02 & 0.01 & 5.19 \\
0.2 & $0.368 \times 10^{-5}$ & 0.242 & 1.99 & 0.95 & 2.16 & 1.46 & 1.29 & $-$0.35 & $-$0.74 & 0.00 & 0.00 & 0.01 & 3.74 \\
0.2 & $0.441 \times 10^{-5}$ & 0.236 & 1.63 & 0.75 & 2.03 & 1.16 & 1.02 & $-$0.04 & $-$0.20 & 0.00 & 0.00 & 0.01 & 3.12 \\
0.2 & $0.552 \times 10^{-5}$ & 0.233 & 1.48 & 0.65 & 1.90 & 1.20 & 0.71 & $-$0.23 & 0.21 & 0.00 & 0.00 & 0.01 & 2.88 \\
0.25 & $0.394 \times 10^{-5}$ & 0.270 & 4.11 & 1.50 & 2.86 & 1.95 & 1.70 & $-$0.48 & $-$0.07 & 0.00 & $-$0.01 & 0.01 & 5.85 \\
0.25 & $0.460 \times 10^{-5}$ & 0.274 & 2.10 & 0.93 & 2.62 & 1.67 & 1.19 & $-$0.30 & $-$0.11 & 0.00 & $-$0.01 & 0.01 & 4.05 \\
0.25 & $0.552 \times 10^{-5}$ & 0.278 & 1.79 & 0.93 & 1.93 & 1.27 & 1.06 & $-$0.27 & 0.00 & 0.00 & 0.00 & 0.01 & 3.25 \\
0.25 & $0.690 \times 10^{-5}$ & 0.273 & 1.57 & 0.79 & 1.91 & 1.18 & 0.70 & $-$0.26 & 0.12 & 0.00 & 0.00 & 0.01 & 2.95 \\
0.35 & $0.512 \times 10^{-5}$ & 0.332 & 3.43 & 1.50 & 3.36 & 2.02 & 1.64 & $-$0.52 & 0.81 & 0.00 & $-$0.01 & 0.01 & 5.74 \\
0.35 & $0.610 \times 10^{-5}$ & 0.358 & 5.74 & 11.03 & 4.73 & 1.00 & $-$1.88 & $-$1.73 & 4.03 & 0.01 & $-$0.07 & 0.01 & 14.17 \\
0.35 & $0.662 \times 10^{-5}$ & 0.327 & 2.07 & 0.92 & 1.94 & 1.24 & 1.01 & $-$0.32 & $-$0.31 & 0.00 & 0.00 & 0.01 & 3.42 \\
0.35 & $0.828 \times 10^{-5}$ & 0.329 & 1.83 & 0.93 & 1.97 & 1.26 & 0.74 & $-$0.23 & 0.07 & 0.00 & 0.00 & 0.01 & 3.21 \\
0.4 & $0.883 \times 10^{-5}$ & 0.346 & 3.87 & 1.50 & 2.61 & 1.30 & 1.02 & $-$0.26 & 0.45 & 0.00 & 0.00 & 0.00 & 5.20 \\
0.4 & $0.110 \times 10^{-4}$ & 0.367 & 2.19 & 0.89 & 2.25 & 1.49 & 0.66 & $-$0.36 & 0.21 & 0.00 & 0.00 & 0.01 & 3.67 \\
0.5 & $0.860 \times 10^{-5}$ & 0.441 & 3.75 & 9.17 & 3.54 & 0.92 & $-$1.56 & $-$0.96 & 3.31 & 0.01 & $-$0.05 & 0.02 & 11.22 \\
0.65 & $0.112 \times 10^{-4}$ & 0.510 & 4.25 & 2.61 & 2.74 & 1.09 & $-$1.44 & $-$0.90 & 2.01 & 0.01 & $-$0.05 & 0.03 & 6.36 \\
0.65 & $0.164 \times 10^{-4}$ & 0.507 & 3.02 & 7.28 & 2.37 & 0.69 & $-$0.87 & $-$0.33 & 1.22 & 0.00 & $-$0.02 & 0.03 & 8.40 \\
0.85 & $0.138 \times 10^{-4}$ & 0.614 & 5.20 & 9.45 & 5.02 & 1.10 & $-$2.04 & $-$1.73 & 4.69 & 0.02 & $-$0.08 & 0.01 & 13.11 \\
0.85 & $0.200 \times 10^{-4}$ & 0.606 & 2.33 & 1.23 & 2.05 & 0.97 & $-$0.97 & $-$0.50 & 0.68 & 0.01 & $-$0.04 & 0.03 & 3.71 \\
1.2 & $0.200 \times 10^{-4}$ & 0.740 & 3.60 & 8.36 & 3.60 & 0.89 & $-$1.55 & $-$1.44 & 3.22 & 0.01 & $-$0.05 & 0.02 & 10.56 \\
1.2 & $0.320 \times 10^{-4}$ & 0.665 & 2.14 & 1.09 & 2.05 & 0.64 & $-$1.07 & $-$0.61 & 0.00 & 0.01 & $-$0.05 & 0.03 & 3.45 \\
1.5 & $0.320 \times 10^{-4}$ & 0.817 & 1.18 & 3.20 & 2.12 & 0.97 & $-$4.33 & $-$0.33 & 0.23 & 0.02 & $-$0.12 & $-$0.03 & 6.00 \\
2 & $0.327 \times 10^{-4}$ & 0.856 & 2.65 & 2.11 & 2.55 & 1.19 & $-$2.36 & $-$0.82 & $-$0.04 & 0.02 & $-$0.09 & $-$0.02 & 5.06 \\
2 & $0.500 \times 10^{-4}$ & 0.854 & 1.31 & 1.64 & 1.22 & 0.68 & $-$1.21 & $-$0.45 & 0.49 & 0.01 & $-$0.03 & 0.03 & 2.87 \\
2.7 & $0.409 \times 10^{-4}$ & 0.961 & 1.54 & 6.21 & 1.94 & 0.95 & $-$3.84 & $-$0.81 & $-$0.50 & 0.03 & $-$0.13 & $-$0.05 & 7.83 \\
2.7 & $0.500 \times 10^{-4}$ & 0.886 & 1.06 & 1.27 & 1.31 & 0.81 & $-$1.82 & $-$0.57 & 0.50 & 0.02 & $-$0.08 & 0.02 & 3.00 \\
2.7 & $0.800 \times 10^{-4}$ & 0.905 & 3.27 & 1.00 & 1.65 & 0.71 & $-$0.43 & $-$0.85 & $-$0.10 & 0.01 & $-$0.03 & 0.01 & 3.98 \\
3.5 & $0.573 \times 10^{-4}$ & 1.008 & 1.94 & 3.35 & 2.62 & 0.98 & $-$2.97 & $-$0.90 & $-$0.26 & 0.09 & $-$0.39 & $-$0.39 & 5.73 \\
3.5 & $0.800 \times 10^{-4}$ & 0.980 & 0.99 & 1.05 & 1.06 & 0.68 & $-$1.21 & $-$0.58 & $-$0.23 & 0.00 & $-$0.03 & 0.00 & 2.34 \\
4.5 & $0.818 \times 10^{-4}$ & 1.115 & 1.59 & 1.06 & 1.47 & 0.89 & $-$1.80 & $-$0.70 & 0.02 & 0.04 & $-$0.16 & 0.03 & 3.22 \\
4.5 & $0.130 \times 10^{-3}$ & 1.010 & 1.02 & 1.68 & 0.91 & 0.51 & $-$0.45 & $-$0.46 & 0.16 & 0.01 & $-$0.01 & 0.03 & 2.32 \\
6.5 & $0.986 \times 10^{-4}$ & 1.165 & 2.41 & 0.99 & 2.79 & 0.88 & $-$2.27 & $-$0.64 & $-$0.29 & 0.09 & $-$0.39 & $-$0.23 & 4.60 \\
6.5 & $0.130 \times 10^{-3}$ & 1.174 & 1.11 & 0.60 & 1.10 & 0.64 & $-$1.27 & $-$0.52 & $-$0.04 & 0.02 & $-$0.10 & 0.00 & 2.26 \\
6.5 & $0.200 \times 10^{-3}$ & 1.111 & 1.15 & 1.41 & 0.89 & 0.50 & $-$0.19 & $-$0.52 & 0.53 & 0.00 & 0.00 & 0.04 & 2.22 \\
8.5 & $0.139 \times 10^{-3}$ & 1.177 & 1.59 & 1.25 & 2.31 & 1.21 & $-$4.10 & $-$0.65 & $-$0.82 & 0.06 & $-$0.28 & $-$0.14 & 5.38 \\
8.5 & $0.200 \times 10^{-3}$ & 1.212 & 1.07 & 0.81 & 0.91 & 0.51 & $-$0.76 & $-$0.36 & $-$0.20 & $-$0.01 & 0.00 & 0.00 & 1.91 \\
10 & $0.130 \times 10^{-3}$ & 1.149 & 4.37 & 1.41 & 3.66 & 1.08 & $-$2.30 & $-$0.87 & $-$0.50 & 0.11 & $-$0.52 & 0.11 & 6.50 \\
10 & $0.200 \times 10^{-3}$ & 1.245 & 2.10 & 1.33 & 1.39 & 0.68 & $-$0.64 & $-$0.54 & $-$0.18 & 0.02 & $-$0.09 & 0.12 & 3.06 \\
12 & $0.161 \times 10^{-3}$ & 1.226 & 4.12 & 3.78 & 1.00 & 0.55 & $-$0.11 & $-$0.16 & $-$0.01 & $-$0.01 & $-$0.46 & $-$0.15 & 5.73 \\
12 & $0.200 \times 10^{-3}$ & 1.283 & 1.19 & 1.35 & 1.89 & 1.08 & $-$1.41 & $-$0.51 & $-$0.19 & 0.02 & $-$0.21 & $-$0.12 & 3.21 \\
12 & $0.320 \times 10^{-3}$ & 1.225 & 0.78 & 1.51 & 0.94 & 0.60 & $-$0.41 & $-$0.31 & 0.02 & 0.00 & $-$0.16 & $-$0.05 & 2.10 \\

\hline \hline

\end{tabular}
